Radio identification of decameter-wave sources. II: The 30deg<delta<40deg declination interval

This paper is dedicated to the identification of decameter-wave sources of the UTR catalog within declination interval 30deg<delta<40deg. UTR sources are cross-identified with CATS database catalogs within 40'x40' error boxes. The sources are deblended using the data on the coordinates of the objects and the behavior of their continuum radio spectra. The spectra of 876 sources are derived and fitted by standard analytical functions. Of these sources, 221 objects have straight-line spectra with spectral indices alpha<-1.0. All objects are catalogued and stored in the CATS database.

==> (inline-0) <==
\begin{supertabular}{|lccccl|}
%\hline
%         K    &    RA+Dec (J2000.0)&    $l +  b$     & Id  &\alpha at&     \\
%                 & hhmmss.ss+ddmmss.s & $\circ~~~~^circ$&     &4850, 1400, 365&           \\
\hline
GRJ0013+34  $   $ & 001344.09$+$344140.6 & 114.844$-$27.348 & io  &$-$0.80 $-$0.80 $-$0.80&$+2.648-0.802x              $ \\
GRJ0013+40  $   $ & 001331.09$+$405135.9 & 115.812$-$21.245 & iox &$-$0.28 $-$0.50 $-$0.75&$+3.852-1.818x+0.209x^2     $ \\
GRJ0013+40  $C_2$ & 001252.90$+$403246.6 & 115.634$-$21.538 &     &$-$0.67 $-$0.88 $-$1.11&$+4.147-2.120x+0.197x^2     $ \\
GRJ0013+40  $C_3$ & 001313.35$+$405300.4 & 115.756$-$21.214 & i   &$-$0.28 $-$0.71 $-$1.18&$+5.268-3.240x+0.402x^2     $ \\
GRJ0014+32  $   $ & 001506.23$+$321613.2 & 114.746$-$29.787 & io  &$-$0.53 $-$0.60 $-$0.68&$+2.809-1.035x+0.069x^2     $ \\
GRJ0014+32  $C_2$ & 001613.30$+$323839.3 & 115.078$-$29.452 & io  &$-$0.76 $-$0.88 $-$1.03&$+3.622-1.640x+0.120x^2     $ \\
GRJ0026+35  $   $ & 002641.64$+$350842.5 & 117.873$-$27.233 & io  &$-$0.43 $-$0.48 $-$0.57&$ halo~?                    $ \\
GRJ0026+35  $C_2$ & 002652.01$+$355623.9 & 117.998$-$26.445 & io  &$-$0.58 $-$0.86 $-$1.16&$+4.392-2.502x+0.261x^2     $ \\
GRJ0026+35  $C_3$ & 002826.43$+$353950.2 & 118.325$-$26.750 & io  &$-$1.02 $-$1.02 $-$1.02&$+2.478-1.021x              $ \\
GRJ0034+39  $   $ & 003414.40$+$392417.7 & 119.901$-$23.107 & io  &$-$1.22 $-$1.09 $-$0.94&$+2.436-0.299x-0.125x^2     $ \\
GRJ0038+33  $   $ & 003915.64$+$335743.4 & 120.700$-$28.595 & io  &$-$0.93 $-$1.05 $-$1.17&$+3.686-1.731x+0.109x^2     $ \\
GRJ0038+33  $C_2$ & 003809.62$+$335416.1 & 120.437$-$28.642 &  o  &$-$0.28 $-$0.49 $-$0.88&$-1.585+0.006x+11.530 e^{-x}$ \\
GRJ0038+35  $   $ & 003813.75$+$355339.2 & 120.559$-$26.655 & io  &$-$0.66 $-$0.97 $-$1.29&$+4.692-2.728x+0.280x^2     $ \\
GRJ0038+35  $C_2$ & 003900.52$+$355056.7 & 120.734$-$26.707 & io  &$-$0.94 $-$1.04 $-$1.14&$+3.304-1.597x+0.089x^2     $ \\
GRJ0038+35  $C_3$ & 003904.17$+$360458.7 & 120.759$-$26.474 &  o  &$-$1.13 $-$1.13 $-$1.13&$+2.854-1.132x              $ \\
GRJ0038+38  $   $ & 003743.72$+$384805.1 & 120.601$-$23.746 &     &$-$0.74 $-$0.87 $-$1.02&$+3.819-1.673x+0.127x^2     $ \\
GRJ0041+33  $   $ & 004055.01$+$331007.2 & 121.058$-$29.401 &  ox &$-$0.88 $-$0.80 $-$0.71&$+2.249-0.313x-0.077x^2     $ \\
GRJ0043+37  $   $ & 004345.27$+$372730.0 & 121.850$-$25.130 & io  &$-$0.88 $-$1.04 $-$1.22&$+4.124-1.991x+0.151x^2     $ \\
GRJ0043+37  $C_2$ & 004207.19$+$373937.4 & 121.499$-$24.920 & i   &$-$1.05 $-$1.05 $-$1.05&$+3.211-1.047x              $ \\
GRJ0043+37  $C_3$ & 004238.60$+$374449.6 & 121.615$-$24.836 & i   &$-$0.89 $-$1.01 $-$1.14&$+3.795-1.727x+0.114x^2     $ \\
GRJ0052+29  $   $ & 005344.43$+$292508.1 & 124.233$-$33.170 & iox &$-$0.23 $-$0.56 $-$0.91&$+4.373-2.451x+0.301x^2     $ \\
GRJ0054+40  $   $ & 005427.31$+$404211.7 & 124.114$-$21.885 &  o  &$-$0.94 $-$0.94 $-$0.94&$+2.857-0.941x              $ \\
GRJ0054+40  $C_2$ & 005332.35$+$403443.5 & 123.930$-$22.013 &     &$-$0.33 $-$0.72 $-$1.15&$+4.966-3.027x+0.366x^2     $ \\
GRJ0054+40  $C_3$ & 005331.77$+$402721.4 & 123.930$-$22.136 & io  &$-$0.48 $-$0.77 $-$1.09&$+4.481-2.489x+0.273x^2     $ \\
GRJ0054+40  $C_4$ & 005331.90$+$403106.0 & 123.929$-$22.073 & i   &$-$0.58 $-$0.79 $-$1.02&$+4.047-2.020x+0.195x^2     $ \\
GRJ0059+30  $   $ & 005957.51$+$300224.1 & 125.812$-$32.500 &     &$-$0.84 $-$1.11 $-$1.39&$+4.845-2.660x+0.247x^2     $ \\
GRJ0059+30  $C_2$ & 005748.34$+$302114.3 & 125.245$-$32.208 & i   &$-$0.18 $-$0.31 $-$0.56&$-0.179+0.001x+7.245 e^{-x} $ \\
GRJ0107+32  $   $ & 010726.91$+$322416.4 & 127.498$-$30.035 & i   &$-$0.66 $-$0.66 $-$0.66&$+2.758-0.659x              $ \\
GRJ0113+29  $   $ & 011325.94$+$295843.9 & 129.262$-$32.325 & i x &$-$0.42 $-$0.67 $-$0.94&$+4.240-2.133x+0.232x^2     $ \\
GRJ0114+37  $   $ & 011450.23$+$373231.5 & 128.638$-$24.776 & io  &$-$1.12 $-$1.12 $-$1.12&$+2.473-1.116x              $ \\
GRJ0114+37  $C_2$ & 011320.93$+$371512.1 & 128.348$-$25.094 & io  &$-$0.57 $-$0.79 $-$1.04&$+3.614-2.102x+0.208x^2     $ \\
GRJ0116+40  $   $ & 011727.59$+$401250.1 & 128.858$-$22.063 & io  &$-$0.82 $-$1.00 $-$1.20&$+3.821-2.062x+0.169x^2     $ \\
GRJ0116+40  $C_2$ & 011624.48$+$401723.9 & 128.633$-$22.011 & i   &$-$0.91 $-$0.91 $-$0.91&$+2.619-0.906x              $ \\
GRJ0116+40  $C_3$ & 011515.03$+$402011.3 & 128.391$-$21.989 & i   &$-$0.96 $-$1.05 $-$1.14&$+3.277-1.550x+0.080x^2     $ \\
GRJ0117+35  $   $ & 011753.09$+$355850.0 & 129.512$-$26.255 &  o  &$-$0.88 $-$0.88 $-$0.88&$+2.476-0.883x              $ \\
GRJ0123+38  $   $ & 012252.12$+$381818.9 & 130.256$-$23.818 &  o  &$-$1.19 $-$1.19 $-$1.19&$+2.826-1.186x              $ \\
GRJ0123+38  $C_2$ & 012156.83$+$375629.9 & 130.116$-$24.204 & i   &$-$0.94 $-$0.94 $-$0.94&$+2.553-0.939x              $ \\
GRJ0123+38  $C_3$ & 012200.24$+$380149.4 & 130.114$-$24.114 & i   &$-$1.22 $-$1.10 $-$0.97&$+1.876-0.399x-0.112x^2     $ \\
GRJ0127+33  $   $ & 012644.40$+$331309.5 & 131.997$-$28.722 & io  &$-$0.74 $-$0.70 $-$0.66&$+2.385-0.477x-0.035x^2     $ \\
GRJ0127+33  $C_2$ & 012800.55$+$324429.1 & 132.389$-$29.148 & io  &$-$1.13 $-$1.13 $-$1.13&$+3.308-1.135x              $ \\
GRJ0128+29  $   $ & 012830.26$+$290259.7 & 133.271$-$32.763 & io  &$-$0.94 $-$0.85 $-$0.76&$+2.337-0.346x-0.080x^2     $ \\
GRJ0128+34  $   $ & 012859.21$+$344805.4 & 132.213$-$27.084 & i x &$-$0.41 $-$0.78 $-$1.17&$+4.678-2.896x+0.337x^2     $ \\
GRJ0128+34  $C_2$ & 012943.36$+$343659.5 & 132.416$-$27.240 & io  &$-$0.38 $-$0.62 $-$0.87&$+3.101-1.995x+0.219x^2     $ \\
GRJ0128+34  $C_3$ & 012735.69$+$345550.9 & 131.872$-$27.005 & io  &$-$0.76 $-$0.76 $-$0.76&$+2.205-0.765x              $ \\
GRJ0128+34  $C_4$ & 012816.26$+$342345.5 & 132.128$-$27.509 & i   &$-$1.12 $-$1.12 $-$1.12&$+2.388-1.116x              $ \\
GRJ0136+37  $   $ & 013527.89$+$375401.3 & 133.000$-$23.798 & io  &$-$0.99 $-$0.99 $-$0.99&$+3.188-0.989x              $ \\
GRJ0137+30  $   $ & 013654.24$+$301431.5 & 135.102$-$31.233 &  o  &$-$1.13 $-$1.04 $-$0.94&$+2.575-0.503x-0.085x^2     $ \\
GRJ0137+30  $C_2$ & 013809.23$+$300308.7 & 135.459$-$31.359 & i   &$-$0.76 $-$0.87 $-$0.98&$+2.994-1.472x+0.096x^2     $ \\
GRJ0137+30  $C_3$ & 013440.68$+$300404.8 & 134.594$-$31.504 &     &$-$0.76 $-$0.94 $-$1.15&$+3.895-2.038x+0.174x^2     $ \\
GRJ0137+39  $   $ & 013750.00$+$385132.9 & 133.287$-$22.766 & io  &$-$0.76 $-$0.82 $-$0.89&$+2.764-1.176x+0.056x^2     $ \\
GRJ0140+39  $   $ & 013927.25$+$395654.5 & 133.375$-$21.635 & i x &$-$1.10 $-$1.10 $-$1.10&$+3.347-1.095x              $ \\
GRJ0141+29  $   $ & 014107.64$+$293809.3 & 136.306$-$31.617 &     &$-$0.71 $-$0.87 $-$1.04&$+3.556-1.808x+0.149x^2     $ \\
GRJ0141+29  $C_2$ & 014127.65$+$294238.8 & 136.368$-$31.527 & iox &$-$0.82 $-$0.90 $-$0.97&$+3.159-1.317x+0.067x^2     $ \\
GRJ0144+34  $   $ & 014411.65$+$341157.2 & 135.795$-$27.029 & io  &$-$0.82 $-$0.85 $-$0.89&$+2.978-1.051x+0.032x^2     $ \\
GRJ0154+40  $   $ & 015348.03$+$405559.1 & 135.965$-$20.034 & i   &$-$0.95 $-$1.05 $-$1.15&$+3.491-1.602x+0.088x^2     $ \\
GRJ0154+40  $C_2$ & 015356.11$+$405352.9 & 136.001$-$20.061 & i   &$-$1.44 $-$1.44 $-$1.44&$+3.071-1.444x              $ \\
GRJ0154+40  $C_3$ & 015551.58$+$411054.8 & 136.291$-$19.691 & i   &$-$0.70 $-$0.79 $-$0.89&$+2.146-1.333x+0.086x^2     $ \\
GRJ0154+40  $C_4$ & 015341.65$+$403302.7 & 136.051$-$20.408 & i   &$-$0.34 $-$0.60 $-$0.88&$+3.363-2.106x+0.239x^2     $ \\
GRJ0157+28  $   $ & 015712.84$+$285138.2 & 140.515$-$31.415 & io  &$-$1.05 $-$1.05 $-$1.05&$+3.652-1.051x              $ \\
GRJ0157+29  $   $ & 015557.59$+$295545.4 & 139.836$-$30.478 & io  &$-$1.07 $-$1.07 $-$1.07&$+2.928-1.065x              $ \\
GRJ0157+32  $   $ & 015717.67$+$321427.7 & 139.364$-$28.185 & io  &$-$0.92 $-$0.92 $-$0.92&$+2.465-0.924x              $ \\
GRJ0157+32  $C_2$ & 015715.30$+$315417.5 & 139.468$-$28.509 & iox &$-$0.64 $-$0.70 $-$0.77&$+2.739-1.056x+0.056x^2     $ \\
GRJ0200+40  $   $ & 020049.80$+$404717.0 & 137.366$-$19.805 & i   &$-$1.08 $-$1.08 $-$1.08&$+3.400-1.081x              $ \\
GRJ0200+40  $C_2$ & 020006.20$+$405013.5 & 137.211$-$19.798 & io  &$-$1.06 $-$1.06 $-$1.06&$+3.255-1.056x              $ \\
GRJ0204+36  $   $ & 020420.77$+$363253.7 & 139.448$-$23.640 &  o  &$-$1.07 $-$1.07 $-$1.07&$+2.826-1.069x              $ \\
GRJ0206+30  $   $ & 020512.74$+$303717.9 & 141.771$-$29.192 & io  &$-$0.31 $-$0.54 $-$0.97&$-1.927+0.001x+12.588 e^{-x}$ \\
GRJ0206+30  $C_3$ & 020414.16$+$304515.4 & 141.494$-$29.136 & i x &$-$1.32 $-$1.32 $-$1.32&$+2.851-1.324x              $ \\
GRJ0207+29  $   $ & 020700.96$+$293040.1 & 142.625$-$30.106 & i   &$-$0.80 $-$0.80 $-$0.80&$+2.830-0.799x              $ \\
GRJ0207+29  $C_2$ & 020709.87$+$293140.8 & 142.654$-$30.079 & io  &$-$1.00 $-$1.00 $-$1.00&$+3.115-0.998x              $ \\
GRJ0207+33  $   $ & 020656.65$+$330127.6 & 141.261$-$26.804 & i   &$-$0.74 $-$0.74 $-$0.74&$+2.211-0.742x              $ \\
GRJ0207+33  $C_2$ & 020556.64$+$330229.6 & 141.033$-$26.857 & iox &$-$0.42 $-$0.66 $-$0.92&$+3.205-2.068x+0.224x^2     $ \\
GRJ0209+35  $   $ & 020938.54$+$354750.0 & 140.819$-$24.004 & io  &$-$0.64 $-$0.64 $-$0.64&$+2.320-0.641x              $ \\
GRJ0212+38  $   $ & 021243.71$+$385052.5 & 140.331$-$20.925 &     &$-$0.90 $-$0.90 $-$0.90&$+2.125-0.898x              $ \\
GRJ0212+38  $C_2$ & 021250.38$+$391718.8 & 140.193$-$20.503 &     &$-$1.12 $-$1.12 $-$1.12&$+2.319-1.123x              $ \\
GRJ0213+32  $   $ & 021427.16$+$325207.7 & 142.974$-$26.404 & i   &$-$1.23 $-$1.23 $-$1.23&$+3.073-1.229x              $ \\
GRJ0213+32  $C_2$ & 021405.93$+$325013.9 & 142.910$-$26.460 & i   &$-$0.42 $-$0.68 $-$0.95&$+3.715-2.154x+0.235x^2     $ \\
GRJ0213+32  $C_3$ & 021326.75$+$330757.1 & 142.649$-$26.233 &     &$-$0.82 $-$0.86 $-$0.91&$+2.219-1.128x+0.042x^2     $ \\
GRJ0215+35  $   $ & 021458.10$+$350638.8 & 142.194$-$24.273 &  o  &$-$0.87 $-$0.87 $-$0.87&$+2.655-0.869x              $ \\
GRJ0215+36  $   $ & 021518.19$+$361755.5 & 141.802$-$23.139 & io  &$-$1.03 $-$1.03 $-$1.03&$+2.732-1.033x              $ \\
GRJ0219+36  $   $ & 022020.42$+$365916.6 & 142.550$-$22.129 & i   &$-$0.42 $-$0.58 $-$0.75&$+3.191-1.479x+0.143x^2     $ \\
GRJ0219+36  $C_2$ & 022010.23$+$365848.3 & 142.519$-$22.149 & i   &$-$0.23 $-$0.39 $-$0.69&$-0.825+0.001x+9.017 e^{-x} $ \\
GRJ0220+35  $   $ & 022105.48$+$355613.5 & 143.128$-$23.047 & io  &$-$0.14 $-$0.23 $-$0.42&$-0.058+0.000x+5.434 e^{-x} $ \\
GRJ0220+35  $C_2$ & 022237.67$+$360100.2 & 143.408$-$22.855 & io  &$-$1.08 $-$1.08 $-$1.08&$+2.476-1.084x              $ \\
GRJ0223+39  $   $ & 022343.10$+$400052.9 & 141.994$-$19.075 &  o  &$-$1.12 $-$1.01 $-$0.88&$+2.604-0.346x-0.105x^2     $ \\
GRJ0223+39  $C_2$ & 022150.37$+$395501.6 & 141.679$-$19.300 & io  &$-$0.98 $-$0.98 $-$0.98&$+3.063-0.982x              $ \\
GRJ0223+39  $C_3$ & 022150.66$+$400922.8 & 141.586$-$19.078 &     &$-$0.97 $-$1.04 $-$1.13&$+3.182-1.504x+0.073x^2     $ \\
GRJ0228+37  $   $ & 022813.69$+$371257.8 & 144.017$-$21.312 & io  &$-$1.06 $-$1.06 $-$1.06&$+2.825-1.062x              $ \\
GRJ0228+37  $C_2$ & 022801.79$+$370336.7 & 144.045$-$21.470 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.724-1.013x              $ \\
GRJ0230+29  $   $ & 022949.50$+$293815.3 & 147.804$-$28.074 & io  &$-$1.06 $-$1.06 $-$1.06&$+2.940-1.057x              $ \\
GRJ0230+29  $C_2$ & 023120.53$+$294200.7 & 148.111$-$27.875 &     &$-$1.13 $-$0.93 $-$0.71&$+0.544+0.240x-0.186x^2     $ \\
GRJ0230+29  $C_3$ & 023118.20$+$292848.7 & 148.210$-$28.077 &     &$-$0.76 $-$0.76 $-$0.76&$+1.743-0.764x              $ \\
GRJ0232+34  $   $ & 023228.71$+$342405.7 & 146.119$-$23.523 & iox &$-$1.05 $-$0.97 $-$0.88&$+2.713-0.507x-0.073x^2     $ \\
GRJ0232+35  $   $ & 023229.33$+$353055.6 & 145.612$-$22.512 &  o  &$-$0.95 $-$0.95 $-$0.95&$+2.762-0.954x              $ \\
GRJ0232+39  $   $ & 023149.06$+$393302.7 & 143.700$-$18.892 &  o  &$-$1.01 $-$1.01 $-$1.01&$+3.014-1.007x              $ \\
GRJ0233+32  $   $ & 023407.71$+$322620.1 & 147.383$-$25.149 & i   &$-$0.27 $-$0.47 $-$0.85&$-1.507+0.005x+11.046 e^{-x}$ \\
GRJ0233+32  $C_2$ & 023350.77$+$324617.0 & 147.165$-$24.875 & i   &$-$0.81 $-$1.06 $-$1.34&$+3.763-2.541x+0.235x^2     $ \\
GRJ0233+32  $C_3$ & 023153.85$+$322723.9 & 146.905$-$25.336 & i   &$-$0.33 $-$0.62 $-$0.93&$+3.508-2.295x+0.266x^2     $ \\
GRJ0233+32  $C_4$ & 023312.38$+$325651.5 & 146.948$-$24.774 &     &$-$0.44 $-$0.70 $-$0.97&$+3.603-2.194x+0.238x^2     $ \\
GRJ0234+31  $   $ & 023423.77$+$313418.4 & 147.859$-$25.905 & io  &$-$1.57 $-$1.39 $-$1.20&$+2.719-0.346x-0.166x^2     $ \\
GRJ0235+29  $   $ & 023535.38$+$290857.5 & 149.325$-$27.960 &  o  &$-$1.21 $-$1.12 $-$1.01&$+2.709-0.550x-0.090x^2     $ \\
GRJ0235+38  $   $ & 023428.51$+$384455.5 & 144.547$-$19.410 & i   &$-$0.23 $-$0.39 $-$0.71&$-1.151+0.007x+9.301 e^{-x} $ \\
GRJ0235+38  $C_2$ & 023525.62$+$390048.2 & 144.607$-$19.092 & i   &$-$0.43 $-$0.67 $-$0.92&$+2.973-2.018x+0.215x^2     $ \\
GRJ0235+38  $C_3$ & 023420.88$+$385146.6 & 144.472$-$19.316 & i   &$-$0.07 $-$0.59 $-$1.16&$+5.382-3.646x+0.485x^2     $ \\
GRJ0235+38  $C_4$ & 023455.50$+$391009.6 & 144.445$-$18.991 &     &$ $0.01 $-$0.53 $-$1.12&$+5.389-3.711x+0.505x^2     $ \\
GRJ0236+30  $   $ & 023701.24$+$302611.8 & 148.984$-$26.671 & i   &$-$1.04 $-$1.04 $-$1.04&$+2.992-1.044x              $ \\
GRJ0236+41  $   $ & 023552.61$+$412301.2 & 143.645$-$16.904 & i x &$-$0.91 $-$0.91 $-$0.91&$+2.772-0.910x              $ \\
GRJ0244+36  $   $ & 024416.26$+$364400.3 & 147.336$-$20.375 &  o  &$-$1.21 $-$1.21 $-$1.21&$+2.911-1.214x              $ \\
GRJ0244+36  $C_2$ & 024526.11$+$364734.3 & 147.528$-$20.215 &     &$-$0.78 $-$0.85 $-$0.93&$+2.261-1.267x+0.066x^2     $ \\
GRJ0244+39  $   $ & 024429.69$+$393343.3 & 146.020$-$17.834 & io  &$-$0.67 $-$0.79 $-$0.91&$+3.456-1.459x+0.107x^2     $ \\
GRJ0244+39  $C_2$ & 024528.50$+$394641.8 & 146.095$-$17.555 & io  &$-$0.96 $-$0.90 $-$0.83&$+1.230-0.547x-0.056x^2     $ \\
GRJ0245+29  $   $ & 024441.09$+$292448.9 & 151.162$-$26.802 &     &$-$0.93 $-$0.93 $-$0.93&$+2.845-0.928x              $ \\
GRJ0247+37  $   $ & 024731.92$+$375451.3 & 147.370$-$19.028 & io  &$-$0.82 $-$0.82 $-$0.82&$+2.369-0.821x              $ \\
GRJ0248+29  $   $ & 024842.32$+$295555.6 & 151.732$-$25.924 &     &$-$1.62 $-$1.42 $-$1.21&$+2.288-0.269x-0.183x^2     $ \\
GRJ0250+33  $   $ & 024957.00$+$333240.1 & 150.050$-$22.643 & io  &$-$1.31 $-$1.16 $-$0.99&$+1.953-0.270x-0.141x^2     $ \\
GRJ0251+39  $   $ & 025012.26$+$393434.7 & 147.039$-$17.315 & i   &$-$0.87 $-$0.87 $-$0.87&$+2.983-0.865x              $ \\
GRJ0253+38  $   $ & 025351.92$+$384137.3 & 148.134$-$17.753 &     &$-$1.15 $-$1.15 $-$1.15&$+3.240-1.154x              $ \\
GRJ0253+38  $C_2$ & 025308.89$+$383525.4 & 148.057$-$17.911 & io  &$-$0.21 $-$0.35 $-$0.63&$-0.579-0.003x+8.084 e^{-x} $ \\
GRJ0301+35  $   $ & 030152.08$+$355025.2 & 151.093$-$19.430 & io  &$-$0.98 $-$0.98 $-$0.98&$+2.934-0.975x              $ \\
GRJ0304+31  $   $ & 030524.55$+$312928.2 & 154.223$-$22.736 & i   &$-$0.64 $-$0.77 $-$0.91&$+3.150-1.521x+0.120x^2     $ \\
GRJ0304+31  $C_2$ & 030419.17$+$312755.9 & 154.026$-$22.882 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.288-0.925x              $ \\
GRJ0304+37  $   $ & 030507.93$+$372646.1 & 150.805$-$17.717 & i   &$-$0.73 $-$0.91 $-$1.11&$+3.734-2.001x+0.173x^2     $ \\
GRJ0304+37  $C_2$ & 030421.20$+$374629.7 & 150.487$-$17.517 & i   &$-$0.63 $-$0.86 $-$1.11&$+3.901-2.225x+0.217x^2     $ \\
GRJ0306+34  $   $ & 030452.23$+$351208.6 & 151.999$-$19.656 &  o  &$-$0.70 $-$0.79 $-$0.89&$+2.991-1.313x+0.083x^2     $ \\
GRJ0307+33  $   $ & 030604.83$+$333630.6 & 153.126$-$20.874 & i   &$-$0.28 $-$0.48 $-$0.86&$-1.770+0.003x+11.206 e^{-x}$ \\
GRJ0307+33  $C_2$ & 030738.12$+$333251.5 & 153.454$-$20.751 &     &$-$0.18 $-$0.67 $-$1.20&$+5.195-3.538x+0.456x^2     $ \\
GRJ0307+33  $C_3$ & 030549.27$+$325343.7 & 153.487$-$21.505 & i   &$-$0.66 $-$0.66 $-$0.66&$+1.154-0.662x              $ \\
GRJ0312+39  $   $ & 031226.34$+$391630.3 & 151.059$-$15.407 & iox &$-$0.67 $-$0.73 $-$0.80&$+3.135-1.098x+0.058x^2     $ \\
GRJ0314+36  $   $ & 031438.81$+$363115.0 & 153.008$-$17.477 & io  &$-$1.04 $-$1.04 $-$1.04&$+2.942-1.042x              $ \\
GRJ0314+36  $C_2$ & 031520.04$+$363120.3 & 153.127$-$17.399 &     &$-$0.23 $-$0.65 $-$1.10&$+4.984-3.098x+0.389x^2     $ \\
GRJ0316+31  $   $ & 031618.37$+$320442.9 & 155.948$-$20.962 & i   &$-$0.96 $-$0.96 $-$0.96&$+2.500-0.965x              $ \\
GRJ0316+31  $C_2$ & 031545.25$+$315640.2 & 155.926$-$21.139 & i   &$-$1.03 $-$1.03 $-$1.03&$+2.221-1.032x              $ \\
GRJ0316+31  $C_3$ & 031552.05$+$320614.8 & 155.850$-$20.994 &     &$-$1.25 $-$1.03 $-$0.81&$+0.679+0.199x-0.196x^2     $ \\
GRJ0316+34  $   $ & 031654.32$+$343714.6 & 154.525$-$18.797 & io  &$-$1.52 $-$1.31 $-$1.08&$+1.895-0.068x-0.197x^2     $ \\
GRJ0316+34  $C_2$ & 031623.40$+$335833.3 & 154.817$-$19.389 &     &$-$0.88 $-$0.88 $-$0.88&$+1.667-0.879x              $ \\
GRJ0319+41  $   $ & 031948.16$+$413042.0 & 151.005$-$12.768 & iox &$ $     $ $     $ $    &$ variable                  $ \\
GRJ0319+41  $C_2$ & 031816.76$+$415417.5 & 150.539$-$12.598 & i   &$-$0.89 $-$0.89 $-$0.89&$+3.542-0.889x              $ \\
GRJ0323+34  $   $ & 032244.57$+$341831.8 & 155.754$-$18.363 &  o  &$-$1.22 $-$1.13 $-$1.03&$+2.472-0.612x-0.082x^2     $ \\
GRJ0323+34  $C_2$ & 032441.33$+$341044.9 & 156.177$-$18.233 & i x &$-$0.18 $-$0.31 $-$0.56&$-0.606-0.002x+7.246 e^{-x} $ \\
GRJ0323+34  $C_3$ & 032152.82$+$340328.0 & 155.754$-$18.671 & i   &$-$0.79 $-$0.85 $-$0.92&$+2.105-1.220x+0.059x^2     $ \\
GRJ0323+34  $C_4$ & 032352.14$+$342341.0 & 155.900$-$18.158 & i   &$-$1.91 $-$1.11 $-$0.62&$+0.755+0.003x-0.048 e^x    $ \\
GRJ0325+31  $   $ & 032510.20$+$312836.6 & 157.958$-$20.352 &     &$-$1.08 $-$1.08 $-$1.08&$+2.874-1.081x              $ \\
GRJ0328+29  $   $ & 032836.10$+$292156.8 & 159.956$-$21.587 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.957-1.067x              $ \\
GRJ0328+29  $C_2$ & 032806.93$+$292639.3 & 159.814$-$21.589 & i   &$-$1.02 $-$1.02 $-$1.02&$+2.585-1.025x              $ \\
GRJ0337+33  $   $ & 033737.83$+$330928.6 & 159.077$-$17.413 & i   &$-$0.27 $-$0.47 $-$0.83&$-1.345+0.001x+10.834 e^{-x}$ \\
GRJ0337+33  $C_2$ & 033519.17$+$331633.5 & 158.603$-$17.621 & i   &$-$0.94 $-$0.94 $-$0.94&$+1.754-0.941x              $ \\
GRJ0339+29  $   $ & 033957.33$+$293341.9 & 161.884$-$19.885 &     &$-$1.08 $-$1.08 $-$1.08&$+2.890-1.081x              $ \\
GRJ0339+39  $   $ & 033932.06$+$385738.1 & 155.663$-$12.622 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.617-0.952x              $ \\
GRJ0339+39  $C_2$ & 033936.20$+$390205.6 & 155.627$-$12.555 &     &$-$0.90 $-$0.90 $-$0.90&$+2.542-0.896x              $ \\
GRJ0339+39  $C_3$ & 034030.46$+$390851.2 & 155.697$-$12.358 & i   &$-$0.51 $-$0.72 $-$0.95&$+2.819-1.948x+0.195x^2     $ \\
GRJ0342+31  $   $ & 034307.92$+$311521.1 & 161.288$-$18.146 &     &$-$0.85 $-$0.85 $-$0.85&$+2.591-0.850x              $ \\
GRJ0344+36  $   $ & 034331.10$+$360500.8 & 158.145$-$14.377 & io  &$-$0.54 $-$0.79 $-$1.05&$+3.690-2.214x+0.227x^2     $ \\
GRJ0344+36  $C_2$ & 034535.97$+$360634.0 & 158.463$-$14.090 & i   &$-$0.23 $-$0.39 $-$0.70&$-1.197+0.002x+9.090 e^{-x} $ \\
GRJ0344+36  $C_3$ & 034328.94$+$362211.8 & 157.953$-$14.159 & io  &$-$0.15 $-$0.25 $-$0.45&$-0.574-0.003x+5.834 e^{-x} $ \\
GRJ0344+38  $   $ & 034515.17$+$382732.5 & 156.877$-$12.318 & io  &$-$0.75 $-$0.75 $-$0.75&$+2.249-0.745x              $ \\
GRJ0349+34  $   $ & 034846.90$+$335315.5 & 160.458$-$15.370 & io  &$-$0.96 $-$0.84 $-$0.70&$+1.863-0.114x-0.115x^2     $ \\
GRJ0349+34  $C_2$ & 034923.67$+$341256.1 & 160.337$-$15.038 &     &$-$0.99 $-$0.99 $-$0.99&$+2.837-0.990x              $ \\
GRJ0350+30  $   $ & 034924.74$+$301529.6 & 163.049$-$18.022 &     &$-$1.32 $-$1.20 $-$1.08&$+2.369-0.549x-0.104x^2     $ \\
GRJ0354+36  $   $ & 035428.81$+$361310.9 & 159.793$-$12.844 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.572-0.954x              $ \\
GRJ0354+36  $C_2$ & 035213.19$+$360301.9 & 159.554$-$13.271 & i   &$-$0.56 $-$0.88 $-$1.24&$+4.658-2.797x+0.304x^2     $ \\
GRJ0359+32  $   $ & 035944.83$+$322047.5 & 163.297$-$14.993 & i   &$ $0.07 $-$0.28 $-$0.66&$+3.867-2.322x+0.325x^2     $ \\
GRJ0359+32  $C_2$ & 035933.97$+$320113.2 & 163.497$-$15.258 & i   &$-$0.76 $-$0.76 $-$0.76&$+1.678-0.760x              $ \\
GRJ0359+32  $C_3$ & 040056.85$+$321156.8 & 163.593$-$14.928 &     &$-$0.46 $-$0.81 $-$1.20&$+4.678-2.897x+0.331x^2     $ \\
GRJ0401+34  $   $ & 040051.75$+$344245.5 & 161.818$-$13.097 & i   &$-$0.83 $-$0.83 $-$0.83&$+2.608-0.829x              $ \\
GRJ0405+36  $   $ & 040517.12$+$361303.9 & 161.445$-$11.381 & i   &$-$1.08 $-$1.08 $-$1.08&$+2.939-1.084x              $ \\
GRJ0405+36  $C_2$ & 040436.63$+$362347.3 & 161.219$-$11.343 & i   &$-$0.25 $-$0.43 $-$0.78&$-1.202-0.000x+10.107 e^{-x}$ \\
GRJ0405+36  $C_3$ & 040631.38$+$364554.2 & 161.248$-$10.812 & i   &$-$1.25 $-$1.25 $-$1.25&$+3.114-1.250x              $ \\
GRJ0405+38  $   $ & 040549.24$+$380332.6 & 160.244$-$09.964 & io  &$-$0.51 $-$0.51 $-$0.51&$+1.864-0.514x              $ \\
GRJ0405+38  $C_2$ & 040511.27$+$380553.2 & 160.125$-$10.020 & i   &$-$0.19 $-$0.70 $-$1.25&$+5.608-3.672x+0.472x^2     $ \\
GRJ0405+38  $C_3$ & 040536.51$+$375439.0 & 160.316$-$10.100 & i   &$-$0.98 $-$0.98 $-$0.98&$+1.822-0.979x              $ \\
GRJ0405+38  $C_4$ & 040419.78$+$381146.2 & 159.931$-$10.063 &  o  &$-$2.27 $-$1.32 $-$0.74&$+0.952+0.004x-0.057 e^x    $ \\
GRJ0406+30  $   $ & 040658.04$+$301110.9 & 165.999$-$15.491 &     &$-$0.88 $-$0.88 $-$0.88&$+2.011-0.881x              $ \\
GRJ0406+30  $C_2$ & 040758.42$+$301102.4 & 166.162$-$15.340 &     &$-$0.90 $-$0.90 $-$0.90&$+2.018-0.903x              $ \\
GRJ0406+30  $C_3$ & 040637.69$+$302230.1 & 165.808$-$15.408 &     &$-$0.75 $-$0.99 $-$1.26&$+4.380-2.415x+0.226x^2     $ \\
GRJ0406+30  $C_4$ & 040648.53$+$294437.4 & 166.296$-$15.831 &     &$-$0.87 $-$0.99 $-$1.11&$+3.070-1.667x+0.108x^2     $ \\
GRJ0406+30  $C_5$ & 040516.07$+$295500.5 & 165.922$-$15.941 &     &$-$0.69 $-$0.73 $-$0.77&$+2.426-0.953x+0.036x^2     $ \\
GRJ0408+40  $   $ & 040807.44$+$402244.4 & 158.969$-$07.965 &     &$-$0.42 $-$0.78 $-$1.16&$+4.701-2.871x+0.333x^2     $ \\
GRJ0411+31  $   $ & 041141.90$+$305916.9 & 166.162$-$14.205 & i   &$-$1.34 $-$1.25 $-$1.15&$+2.744-0.712x-0.085x^2     $ \\
GRJ0412+35  $   $ & 041236.28$+$353543.1 & 162.974$-$10.803 & io  &$-$1.03 $-$1.03 $-$1.03&$+3.155-1.028x              $ \\
GRJ0412+35  $C_2$ & 041533.22$+$353940.6 & 163.359$-$10.334 & i   &$-$0.98 $-$0.98 $-$0.98&$+2.427-0.980x              $ \\
GRJ0418+33  $   $ & 041836.05$+$330709.9 & 165.654$-$11.668 & i   &$-$0.96 $-$0.96 $-$0.96&$+2.764-0.963x              $ \\
GRJ0418+37  $   $ & 041820.97$+$380148.5 & 162.057$-$08.266 & io  &$-$0.39 $-$0.53 $-$0.67&$+3.997-1.320x+0.126x^2     $ \\
GRJ0420+34  $   $ & 042035.21$+$350126.1 & 164.552$-$10.048 & i   &$-$0.23 $-$0.70 $-$1.21&$+5.436-3.457x+0.438x^2     $ \\
GRJ0420+34  $C_2$ & 041939.66$+$350237.2 & 164.403$-$10.170 & i   &$-$0.43 $-$0.83 $-$1.25&$+5.076-3.110x+0.363x^2     $ \\
GRJ0424+39  $   $ & 042420.91$+$392114.2 & 161.926$-$06.504 & i   &$-$0.72 $-$0.91 $-$1.12&$+4.158-2.044x+0.180x^2     $ \\
GRJ0436+38  $   $ & 043611.96$+$390251.9 & 163.720$-$05.027 & i   &$-$0.99 $-$0.99 $-$0.99&$+2.587-0.987x              $ \\
GRJ0436+38  $C_2$ & 043730.68$+$390240.6 & 163.892$-$04.839 & i   &$-$0.42 $-$0.62 $-$0.85&$+3.272-1.819x+0.190x^2     $ \\
GRJ0437+29  $   $ & 043704.57$+$294014.1 & 170.962$-$11.077 & iox &$-$0.88 $-$0.81 $-$0.72&$+3.513-0.361x-0.071x^2     $ \\
GRJ0446+39  $   $ & 044617.83$+$394502.9 & 164.469$-$03.093 & i   &$-$1.15 $-$1.04 $-$0.91&$+2.497-0.350x-0.109x^2     $ \\
GRJ0448+33  $   $ & 044708.93$+$332747.3 & 169.425$-$06.993 & i x &$-$0.85 $-$0.85 $-$0.85&$+2.794-0.853x              $ \\
GRJ0448+33  $C_2$ & 044920.65$+$333651.4 & 169.599$-$06.543 & i   &$-$1.14 $-$1.14 $-$1.14&$+2.860-1.142x              $ \\
GRJ0453+31  $   $ & 045323.34$+$312924.1 & 171.805$-$07.211 & i   &$-$0.88 $-$0.88 $-$0.88&$+3.197-0.880x              $ \\
GRJ0503+34  $   $ & 050356.82$+$340328.1 & 171.130$-$03.884 & i   &$-$0.19 $-$0.32 $-$0.57&$-0.425-0.002x+7.324 e^{-x} $ \\
GRJ0504+31  $   $ & 050511.00$+$311632.6 & 173.519$-$05.346 & i   &$-$1.04 $-$1.04 $-$1.04&$+3.014-1.044x              $ \\
GRJ0504+37  $   $ & 050441.29$+$380712.9 & 167.976$-$01.315 & io  &$-$0.96 $-$0.96 $-$0.96&$+3.917-0.963x              $ \\
GRJ0509+29  $   $ & 051039.36$+$290912.6 & 175.941$-$05.647 & i   &$-$0.85 $-$0.85 $-$0.85&$+2.938-0.847x              $ \\
GRJ0509+32  $   $ & 050716.41$+$325945.4 & 172.398$-$03.965 & i   &$-$0.59 $-$0.86 $-$1.15&$+4.265-2.432x+0.250x^2     $ \\
GRJ0510+29  $   $ & 050929.51$+$295755.7 & 175.131$-$05.376 & i   &$-$1.02 $-$1.02 $-$1.02&$+3.195-1.016x              $ \\
GRJ0524+40  $   $ & 052339.24$+$405337.1 & 167.851$+$03.273 & i   &$-$0.51 $-$0.76 $-$1.04&$+4.063-2.260x+0.238x^2     $ \\
GRJ0526+32  $   $ & 052642.55$+$324958.2 & 174.881$-$00.723 & i   &$-$0.91 $-$0.91 $-$0.91&$+3.195-0.911x              $ \\
GRJ0532+39  $   $ & 053153.79$+$390452.3 & 170.238$+$03.590 & i   &$-$0.63 $-$0.80 $-$0.99&$+3.481-1.816x+0.161x^2     $ \\
GRJ0533+34  $   $ & 053340.27$+$343404.4 & 174.226$+$01.439 & i   &$-$0.47 $-$0.72 $-$0.99&$+3.707-2.174x+0.231x^2     $ \\
GRJ0533+34  $C_2$ & 053231.22$+$344853.8 & 173.890$+$01.375 & i   &$-$0.35 $-$0.66 $-$1.01&$+4.116-2.520x+0.295x^2     $ \\
GRJ0533+34  $C_3$ & 053417.95$+$345000.6 & 174.072$+$01.692 & i   &$-$0.90 $-$0.90 $-$0.90&$+2.110-0.903x              $ \\
GRJ0537+34  $   $ & 053745.13$+$341807.7 & 174.903$+$02.006 & i   &$-$0.64 $-$0.64 $-$0.64&$+2.248-0.639x              $ \\
GRJ0538+36  $   $ & 053752.39$+$361112.8 & 173.319$+$03.031 & i   &$-$0.87 $-$0.87 $-$0.87&$+2.764-0.870x              $ \\
GRJ0538+36  $C_2$ & 053845.65$+$355729.1 & 173.609$+$03.062 & i   &$-$1.09 $-$1.09 $-$1.09&$+2.748-1.086x              $ \\
GRJ0539+37  $   $ & 053935.56$+$374222.0 & 172.211$+$04.128 & i   &$-$0.30 $-$0.51 $-$0.92&$-1.802+0.001x+11.912 e^{-x}$ \\
GRJ0539+37  $C_2$ & 054029.98$+$375215.6 & 172.165$+$04.367 & i   &$-$0.59 $-$0.79 $-$1.01&$+3.400-1.948x+0.184x^2     $ \\
GRJ0541+28  $   $ & 054211.81$+$290147.6 & 179.875$+$00.014 & i   &$-$0.31 $-$0.56 $-$0.83&$+3.915-2.006x+0.230x^2     $ \\
GRJ0541+28  $C_2$ & 054114.23$+$284201.0 & 180.045$-$00.339 & i   &$-$0.20 $-$0.35 $-$0.62&$-0.466+0.000x+8.073 e^{-x} $ \\
GRJ0543+34  $   $ & 054350.53$+$344514.8 & 175.180$+$03.310 & i   &$-$0.83 $-$0.83 $-$0.83&$+2.473-0.832x              $ \\
GRJ0547+32  $   $ & 054823.91$+$322954.3 & 177.605$+$02.955 & i   &$-$0.96 $-$0.96 $-$0.96&$+2.594-0.963x              $ \\
GRJ0547+32  $C_2$ & 054706.32$+$324546.9 & 177.237$+$02.858 & i   &$-$0.72 $-$0.86 $-$1.01&$+2.813-1.676x+0.130x^2     $ \\
GRJ0547+32  $C_3$ & 054817.75$+$324838.8 & 177.325$+$03.097 & io  &$-$1.06 $-$1.06 $-$1.06&$+2.408-1.058x              $ \\
GRJ0547+40  $   $ & 054632.95$+$402944.6 & 170.517$+$06.727 & i   &$-$0.23 $-$0.55 $-$0.90&$+3.953-2.426x+0.298x^2     $ \\
GRJ0547+40  $C_2$ & 054844.61$+$402249.2 & 170.830$+$07.029 & i   &$-$1.17 $-$1.17 $-$1.17&$+2.758-1.174x              $ \\
GRJ0550+28  $   $ & 055107.63$+$285009.9 & 181.054$+$01.584 & io  &$-$0.22 $-$0.39 $-$0.69&$-1.030+0.005x+9.072 e^{-x} $ \\
GRJ0550+28  $C_2$ & 055157.91$+$292143.1 & 180.694$+$02.010 & i   &$-$0.59 $-$0.77 $-$0.96&$+3.121-1.794x+0.163x^2     $ \\
GRJ0550+30  $   $ & 054910.50$+$302828.9 & 179.428$+$02.058 & i x &$-$0.40 $-$0.70 $-$1.02&$+4.285-2.436x+0.276x^2     $ \\
GRJ0550+30  $C_2$ & 055014.49$+$304546.4 & 179.298$+$02.403 & i   &$-$0.91 $-$0.91 $-$0.91&$+2.352-0.908x              $ \\
GRJ0551+37  $   $ & 055132.74$+$372529.5 & 173.677$+$06.014 & i   &$-$0.83 $-$0.83 $-$0.83&$+2.683-0.831x              $ \\
GRJ0553+31  $   $ & 055321.60$+$311750.9 & 179.177$+$03.250 & i   &$-$0.85 $-$0.85 $-$0.85&$+2.709-0.846x              $ \\
GRJ0555+40  $   $ & 055509.41$+$401427.2 & 171.564$+$08.021 & i   &$-$1.25 $-$1.25 $-$1.25&$+2.898-1.254x              $ \\
GRJ0555+40  $C_2$ & 055444.07$+$400633.0 & 171.640$+$07.886 & i   &$-$1.57 $-$1.57 $-$1.57&$+3.268-1.571x              $ \\
GRJ0555+40  $C_3$ & 055625.81$+$401050.0 & 171.737$+$08.204 & i x &$-$0.77 $-$0.87 $-$0.98&$+2.594-1.459x+0.094x^2     $ \\
GRJ0555+40  $C_4$ & 055530.81$+$394848.5 & 171.974$+$07.871 & iox &$+$0.35 $+$0.67 $+$0.86&$ variable                  $ \\
GRJ0556+30  $   $ & 055623.37$+$300040.0 & 180.619$+$03.167 & i   &$-$1.04 $-$1.04 $-$1.04&$+3.106-1.045x              $ \\
GRJ0557+35  $   $ & 055751.90$+$352950.7 & 175.994$+$06.159 & i   &$-$1.06 $-$1.06 $-$1.06&$+2.848-1.056x              $ \\
GRJ0557+36  $   $ & 055537.82$+$362820.4 & 174.916$+$06.246 & i   &$-$0.52 $-$0.67 $-$0.84&$+2.734-1.571x+0.143x^2     $ \\
GRJ0557+36  $C_2$ & 055647.73$+$364206.6 & 174.832$+$06.563 & i   &$-$0.30 $-$0.69 $-$1.12&$+4.720-2.983x+0.364x^2     $ \\
GRJ0557+36  $C_3$ & 055728.14$+$364457.9 & 174.857$+$06.704 & i   &$-$1.13 $-$1.13 $-$1.13&$+2.661-1.132x              $ \\
GRJ0600+34  $   $ & 060049.89$+$340805.9 & 177.488$+$06.023 &     &$-$1.06 $-$1.06 $-$1.06&$+2.768-1.057x              $ \\
GRJ0602+29  $   $ & 060123.60$+$290836.4 & 181.914$+$03.681 & i   &$-$1.18 $-$1.18 $-$1.18&$+3.041-1.178x              $ \\
GRJ0602+37  $   $ & 060233.74$+$372649.4 & 174.738$+$07.930 & i   &$-$1.10 $-$1.10 $-$1.10&$+3.131-1.104x              $ \\
GRJ0602+38  $   $ & 060316.00$+$383736.3 & 173.756$+$08.615 & i   &$-$0.98 $-$0.98 $-$0.98&$+2.768-0.981x              $ \\
GRJ0602+38  $C_2$ & 060102.90$+$383828.7 & 173.535$+$08.241 & i   &$-$0.46 $-$0.60 $-$0.76&$+2.979-1.435x+0.132x^2     $ \\
GRJ0604+32  $   $ & 060403.51$+$325845.5 & 178.832$+$06.050 & i   &$-$0.93 $-$0.93 $-$0.93&$+2.538-0.926x              $ \\
GRJ0604+32  $C_2$ & 060457.34$+$323644.0 & 179.247$+$06.038 & i   &$-$0.68 $-$0.75 $-$0.84&$+2.196-1.214x+0.073x^2     $ \\
GRJ0604+32  $C_3$ & 060602.45$+$300326.6 & 181.608$+$05.009 & i   &$-$0.60 $-$0.77 $-$0.94&$+3.481-1.710x+0.150x^2     $ \\
GRJ0605+29  $   $ & 060238.26$+$291058.8 & 182.013$+$03.937 & i   &$-$0.86 $-$0.86 $-$0.86&$+2.305-0.860x              $ \\
GRJ0606+41  $   $ & 060533.73$+$413214.8 & 171.359$+$10.367 & i   &$-$1.05 $-$1.05 $-$1.05&$+2.965-1.053x              $ \\
GRJ0606+41  $C_2$ & 060656.41$+$414049.5 & 171.350$+$10.662 & i   &$-$1.08 $-$1.08 $-$1.08&$+3.036-1.077x              $ \\
GRJ0611+36  $   $ & 061057.16$+$363431.5 & 176.312$+$08.998 & i   &$-$1.33 $-$1.19 $-$1.04&$+2.023-0.360x-0.132x^2     $ \\
GRJ0618+37  $   $ & 061753.03$+$373330.9 & 176.061$+$10.677 & i   &$-$1.23 $-$1.16 $-$1.09&$+2.577-0.786x-0.060x^2     $ \\
GRJ0618+37  $C_2$ & 061716.62$+$373629.0 & 175.961$+$10.591 & i   &$-$0.90 $-$1.02 $-$1.15&$+3.649-1.705x+0.109x^2     $ \\
GRJ0619+34  $   $ & 061902.15$+$340400.5 & 179.335$+$09.317 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.785-0.955x              $ \\
GRJ0620+29  $   $ & 062038.83$+$291308.8 & 183.855$+$07.414 & i   &$-$1.05 $-$1.05 $-$1.05&$+2.915-1.053x              $ \\
GRJ0620+29  $C_2$ & 062054.49$+$290847.8 & 183.946$+$07.431 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.882-0.953x              $ \\
GRJ0620+36  $   $ & 062053.79$+$360942.2 & 177.606$+$10.595 & i   &$-$0.20 $-$0.60 $-$1.05&$+4.613-2.989x+0.379x^2     $ \\
GRJ0620+36  $C_2$ & 062000.92$+$354833.2 & 177.847$+$10.279 & i   &$-$0.12 $-$0.58 $-$1.08&$+4.868-3.267x+0.427x^2     $ \\
GRJ0622+31  $   $ & 062339.94$+$313652.3 & 181.997$+$09.081 & i   &$-$0.27 $-$0.43 $-$0.60&$+2.970-1.371x+0.150x^2     $ \\
GRJ0622+31  $C_2$ & 062113.86$+$312717.2 & 181.904$+$08.546 & i   &$-$1.05 $-$1.05 $-$1.05&$+2.539-1.055x              $ \\
GRJ0623+38  $   $ & 062309.56$+$382323.0 & 175.764$+$11.976 & i   &$-$1.03 $-$1.03 $-$1.03&$+2.916-1.026x              $ \\
GRJ0625+40  $   $ & 062503.63$+$400350.4 & 174.375$+$13.024 & io  &$-$0.84 $-$0.84 $-$0.84&$+2.925-0.838x              $ \\
GRJ0631+36  $   $ & 063117.97$+$360816.3 & 178.555$+$12.479 &     &$-$1.07 $-$1.07 $-$1.07&$+2.737-1.068x              $ \\
GRJ0635+32  $   $ & 063542.39$+$330130.6 & 181.834$+$11.985 & io  &$-$1.13 $-$1.13 $-$1.13&$+3.033-1.128x              $ \\
GRJ0637+35  $   $ & 063712.43$+$353810.4 & 179.535$+$13.357 & i   &$-$1.12 $-$1.12 $-$1.12&$+2.687-1.122x              $ \\
GRJ0637+35  $C_2$ & 063815.39$+$354406.1 & 179.532$+$13.592 & i   &$-$0.66 $-$0.83 $-$1.01&$+3.236-1.829x+0.159x^2     $ \\
GRJ0638+34  $   $ & 063917.54$+$342038.5 & 180.926$+$13.214 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.598-0.949x              $ \\
GRJ0639+29  $   $ & 064006.02$+$293821.0 & 185.372$+$11.398 & i   &$-$0.63 $-$0.80 $-$0.99&$+3.769-1.792x+0.157x^2     $ \\
GRJ0640+33  $   $ & 064008.82$+$333159.5 & 181.759$+$13.041 & i   &$-$0.53 $-$0.69 $-$0.85&$+3.387-1.587x+0.143x^2     $ \\
GRJ0641+31  $   $ & 064150.42$+$313215.6 & 183.773$+$12.537 & i   &$-$0.47 $-$0.77 $-$1.10&$+4.226-2.546x+0.282x^2     $ \\
GRJ0641+31  $C_2$ & 064134.01$+$311752.0 & 183.971$+$12.384 & i   &$-$0.76 $-$0.84 $-$0.94&$+2.494-1.345x+0.080x^2     $ \\
GRJ0641+31  $C_3$ & 064115.84$+$315345.3 & 183.387$+$12.575 & i   &$-$0.92 $-$0.92 $-$0.92&$+2.543-0.924x              $ \\
GRJ0642+38  $   $ & 064138.49$+$383732.3 & 177.075$+$15.367 & i   &$-$1.12 $-$1.12 $-$1.12&$+2.937-1.118x              $ \\
GRJ0642+38  $C_2$ & 064159.53$+$383257.1 & 177.176$+$15.400 & i   &$-$1.15 $-$1.15 $-$1.15&$+2.938-1.146x              $ \\
GRJ0642+38  $C_3$ & 064106.91$+$385719.0 & 176.719$+$15.402 & i   &$-$0.46 $-$0.68 $-$0.93&$+3.772-2.018x+0.212x^2     $ \\
GRJ0644+40  $   $ & 064445.43$+$402103.1 & 175.659$+$16.585 & i   &$-$0.72 $-$0.83 $-$0.96&$+3.080-1.488x+0.104x^2     $ \\
GRJ0647+32  $   $ & 064754.06$+$323618.6 & 183.312$+$14.146 & io  &$-$1.03 $-$1.03 $-$1.03&$+2.684-1.030x              $ \\
GRJ0650+34  $   $ & 064956.95$+$343103.2 & 181.672$+$15.296 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.621-1.073x              $ \\
GRJ0650+34  $C_2$ & 064859.13$+$345221.2 & 181.253$+$15.253 & io  &$-$1.10 $-$1.03 $-$0.95&$+2.109-0.604x-0.067x^2     $ \\
GRJ0650+34  $C_3$ & 065114.09$+$343330.6 & 181.740$+$15.556 & i   &$-$0.45 $-$0.71 $-$0.99&$+3.777-2.224x+0.240x^2     $ \\
GRJ0650+41  $   $ & 065041.30$+$410639.5 & 175.353$+$17.910 & i   &$-$1.21 $-$1.21 $-$1.21&$+2.600-1.207x              $ \\
GRJ0650+41  $C_2$ & 065052.04$+$413027.5 & 174.976$+$18.083 & io  &$-$1.88 $-$1.58 $-$1.25&$+1.571+0.181x-0.280x^2     $ \\
GRJ0654+34  $   $ & 065515.32$+$340822.8 & 182.474$+$16.160 &     &$-$1.11 $-$1.11 $-$1.11&$+2.747-1.105x              $ \\
GRJ0658+30  $   $ & 065717.43$+$301539.9 & 186.358$+$15.049 & i   &$-$0.65 $-$0.75 $-$0.86&$+2.943-1.333x+0.093x^2     $ \\
GRJ0658+30  $C_2$ & 065751.90$+$294858.5 & 186.832$+$14.988 & i   &$-$0.66 $-$0.83 $-$1.01&$+3.164-1.798x+0.154x^2     $ \\
GRJ0658+30  $C_3$ & 065703.63$+$294210.4 & 186.868$+$14.782 & i   &$-$1.04 $-$1.04 $-$1.04&$+2.524-1.037x              $ \\
GRJ0659+35  $   $ & 065917.74$+$355259.9 & 181.109$+$17.580 & io  &$-$1.56 $-$1.34 $-$1.10&$+1.904-0.059x-0.203x^2     $ \\
GRJ0659+35  $C_2$ & 065934.87$+$354555.3 & 181.246$+$17.591 &     &$-$1.08 $-$1.08 $-$1.08&$+2.775-1.078x              $ \\
GRJ0701+29  $   $ & 070130.08$+$293138.6 & 187.430$+$15.600 & i   &$-$1.13 $-$1.13 $-$1.13&$+2.364-1.132x              $ \\
GRJ0701+29  $C_2$ & 070010.55$+$292821.8 & 187.364$+$15.313 & i   &$-$0.96 $-$0.96 $-$0.96&$+1.997-0.963x              $ \\
GRJ0701+29  $C_3$ & 070217.73$+$292318.7 & 187.633$+$15.705 & i   &$-$0.55 $-$0.75 $-$0.97&$+3.130-1.922x+0.186x^2     $ \\
GRJ0701+32  $   $ & 070134.48$+$322418.7 & 184.670$+$16.722 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.433-0.954x              $ \\
GRJ0701+32  $C_2$ & 070032.19$+$322313.8 & 184.601$+$16.512 & i   &$-$0.67 $-$0.79 $-$0.91&$+2.794-1.446x+0.105x^2     $ \\
GRJ0701+32  $C_3$ & 070207.46$+$325732.2 & 184.180$+$17.038 & i   &$-$0.71 $-$0.79 $-$0.87&$+2.522-1.214x+0.068x^2     $ \\
GRJ0701+35  $   $ & 070145.82$+$351818.6 & 181.866$+$17.836 & io  &$-$1.13 $-$1.03 $-$0.93&$+2.316-0.464x-0.090x^2     $ \\
GRJ0702+38  $   $ & 070149.31$+$383231.4 & 178.683$+$19.000 & i   &$-$0.83 $-$0.73 $-$0.61&$+1.052-0.096x-0.100x^2     $ \\
GRJ0702+38  $C_2$ & 070431.32$+$391123.5 & 178.229$+$19.716 & io  &$-$0.87 $-$0.78 $-$0.69&$+1.316-0.283x-0.079x^2     $ \\
GRJ0703+37  $   $ & 070404.16$+$372659.1 & 179.929$+$19.035 & io  &$-$1.58 $-$1.34 $-$1.07&$+1.705+0.073x-0.224x^2     $ \\
GRJ0703+37  $C_2$ & 070220.53$+$375722.5 & 179.301$+$18.892 & io  &$-$1.13 $-$0.98 $-$0.82&$+1.987-0.116x-0.138x^2     $ \\
GRJ0706+38  $   $ & 070732.69$+$382212.5 & 179.261$+$19.994 & iox &$-$0.95 $-$0.95 $-$0.95&$+2.970-0.955x              $ \\
GRJ0712+40  $   $ & 071229.99$+$405127.1 & 177.073$+$21.702 & io  &$-$1.05 $-$1.05 $-$1.05&$+2.779-1.050x              $ \\
GRJ0712+40  $C_2$ & 071300.75$+$402804.7 & 177.504$+$21.674 &  o  &$-$0.77 $-$0.94 $-$1.12&$+3.661-1.913x+0.155x^2     $ \\
GRJ0712+40  $C_3$ & 071424.50$+$401607.9 & 177.797$+$21.864 & io  &$-$1.03 $-$1.03 $-$1.03&$+2.512-1.032x              $ \\
GRJ0715+36  $   $ & 071449.06$+$363454.0 & 181.573$+$20.757 & io  &$-$0.26 $-$0.44 $-$0.79&$-1.345-0.001x+10.245 e^{-x}$ \\
GRJ0715+36  $C_2$ & 071637.13$+$364218.0 & 181.576$+$21.139 & io  &$-$0.23 $-$0.59 $-$0.97&$+4.503-2.669x+0.331x^2     $ \\
GRJ0715+36  $C_3$ & 071355.24$+$364957.0 & 181.256$+$20.671 &     &$-$0.68 $-$0.81 $-$0.95&$+2.945-1.584x+0.123x^2     $ \\
GRJ0717+37  $   $ & 071735.71$+$374539.1 & 180.570$+$21.664 & i x &$-$1.24 $-$1.24 $-$1.24&$+3.121-1.237x              $ \\
GRJ0717+37  $C_2$ & 071730.65$+$370640.5 & 181.226$+$21.439 & iox &$-$0.53 $-$0.72 $-$0.93&$+3.278-1.836x+0.177x^2     $ \\
GRJ0718+34  $   $ & 072129.34$+$355133.1 & 182.778$+$21.792 &  o  &$-$1.05 $-$1.05 $-$1.05&$+2.960-1.050x              $ \\
GRJ0719+29  $   $ & 071739.61$+$294908.5 & 188.534$+$18.960 & i   &$-$0.48 $-$0.67 $-$0.87&$+2.883-1.751x+0.172x^2     $ \\
GRJ0719+29  $C_2$ & 071933.61$+$293955.7 & 188.844$+$19.289 & i   &$-$0.72 $-$0.82 $-$0.93&$+2.705-1.394x+0.091x^2     $ \\
GRJ0719+29  $C_3$ & 071940.38$+$300629.9 & 188.416$+$19.471 & i   &$-$1.03 $-$1.03 $-$1.03&$+2.428-1.030x              $ \\
GRJ0721+35  $   $ & 071758.67$+$343355.3 & 183.834$+$20.688 & i   &$-$0.27 $-$0.46 $-$0.83&$-1.643+0.004x+10.802 e^{-x}$ \\
GRJ0721+35  $C_2$ & 071806.36$+$343943.4 & 183.747$+$20.746 & io  &$-$0.76 $-$0.95 $-$1.14&$+3.393-2.015x+0.170x^2     $ \\
GRJ0724+31  $   $ & 072429.90$+$313138.3 & 187.388$+$20.940 & i   &$-$0.88 $-$0.88 $-$0.88&$+2.741-0.883x              $ \\
GRJ0726+31  $   $ & 072649.83$+$310203.1 & 188.067$+$21.239 & iox &$-$0.46 $-$0.77 $-$1.11&$+4.309-2.603x+0.291x^2     $ \\
GRJ0726+31  $C_2$ & 072724.74$+$310937.1 & 187.986$+$21.399 & i   &$-$0.48 $-$0.68 $-$0.90&$+3.531-1.851x+0.186x^2     $ \\
GRJ0734+31  $   $ & 073411.79$+$313842.8 & 188.014$+$22.925 & iox &$-$1.15 $-$1.15 $-$1.15&$+3.058-1.153x              $ \\
GRJ0736+29  $   $ & 073609.04$+$285956.5 & 190.870$+$22.441 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.785-0.931x              $ \\
GRJ0736+35  $   $ & 073626.10$+$355302.9 & 183.766$+$24.681 & io  &$-$0.87 $-$0.96 $-$1.05&$+3.041-1.461x+0.080x^2     $ \\
GRJ0736+35  $C_2$ & 073704.16$+$360320.2 & 183.626$+$24.854 & i   &$-$0.84 $-$0.84 $-$0.84&$+2.628-0.843x              $ \\
GRJ0741+33  $   $ & 074143.54$+$333542.6 & 186.530$+$25.041 &     &$+$1.11 $+$0.35 $-$0.48&$+5.768-4.119x+0.710x^2     $ \\
GRJ0741+33  $C_2$ & 074126.39$+$333222.6 & 186.569$+$24.968 &     &$-$0.23 $-$0.40 $-$0.71&$-0.967+0.000x+9.237 e^{-x} $ \\
GRJ0741+33  $C_3$ & 074258.51$+$333954.4 & 186.542$+$25.311 & io  &$-$0.15 $-$0.50 $-$0.87&$+4.322-2.503x+0.319x^2     $ \\
GRJ0744+37  $   $ & 074417.50$+$375316.8 & 182.111$+$26.745 &  ox &$-$1.40 $-$1.22 $-$1.02&$+2.320-0.163x-0.168x^2     $ \\
GRJ0744+37  $C_2$ & 074538.84$+$373152.8 & 182.576$+$26.911 & io  &$-$1.04 $-$0.99 $-$0.93&$+2.459-0.687x-0.048x^2     $ \\
GRJ0744+39  $   $ & 074358.78$+$391502.0 & 180.617$+$27.035 &  o  &$-$1.00 $-$1.00 $-$1.00&$+2.872-0.998x              $ \\
GRJ0744+39  $C_2$ & 074602.64$+$391652.8 & 180.695$+$27.429 &  o  &$-$0.29 $-$0.62 $-$0.97&$+4.104-2.505x+0.300x^2     $ \\
GRJ0745+31  $   $ & 074542.13$+$314252.5 & 188.790$+$25.270 & iox &$-$0.27 $-$0.52 $-$0.78&$+3.908-1.952x+0.228x^2     $ \\
GRJ0745+32  $   $ & 074504.97$+$331253.6 & 187.162$+$25.597 & iox &$-$0.44 $-$0.76 $-$1.12&$+4.573-2.664x+0.302x^2     $ \\
GRJ0751+34  $   $ & 075133.51$+$340959.0 & 186.576$+$27.160 & io  &$-$0.92 $-$0.92 $-$0.92&$+2.589-0.921x              $ \\
GRJ0751+39  $   $ & 075025.87$+$394134.5 & 180.471$+$28.349 & io  &$-$0.96 $-$0.96 $-$0.96&$+2.493-0.965x              $ \\
GRJ0751+39  $C_2$ & 075120.28$+$394354.0 & 180.474$+$28.528 & io  &$-$1.03 $-$1.03 $-$1.03&$+2.559-1.027x              $ \\
GRJ0751+39  $C_3$ & 074841.94$+$394106.3 & 180.391$+$28.024 &  o  &$-$1.03 $-$1.03 $-$1.03&$+2.298-1.026x              $ \\
GRJ0753+29  $   $ & 075248.76$+$294629.9 & 191.360$+$26.125 & io  &$-$0.57 $-$0.75 $-$0.95&$+3.686-1.802x+0.167x^2     $ \\
GRJ0753+29  $C_2$ & 075458.36$+$294154.1 & 191.603$+$26.548 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.536-0.934x              $ \\
GRJ0753+35  $   $ & 075321.92$+$350733.3 & 185.648$+$27.778 &  o  &$-$0.17 $-$0.57 $-$0.99&$+4.314-2.850x+0.363x^2     $ \\
GRJ0753+35  $C_2$ & 075437.27$+$352007.5 & 185.496$+$28.081 &  o  &$-$0.21 $-$0.54 $-$0.90&$+3.939-2.486x+0.309x^2     $ \\
GRJ0753+35  $C_3$ & 075143.84$+$352830.5 & 185.168$+$27.549 &  o  &$-$0.77 $-$0.90 $-$1.04&$+3.137-1.660x+0.121x^2     $ \\
GRJ0759+37  $   $ & 075947.27$+$373850.1 & 183.228$+$29.655 &  o  &$-$0.86 $-$0.86 $-$0.86&$+2.896-0.857x              $ \\
GRJ0759+37  $C_2$ & 075828.60$+$374713.7 & 183.003$+$29.435 & iox &$-$0.51 $-$0.60 $-$0.70&$+3.078-1.133x+0.085x^2     $ \\
GRJ0759+39  $   $ & 075629.08$+$390149.4 & 181.512$+$29.338 & io  &$-$0.69 $-$0.85 $-$1.03&$+3.343-1.816x+0.153x^2     $ \\
GRJ0759+39  $C_2$ & 075808.85$+$392928.6 & 181.076$+$29.753 & io  &$-$1.08 $-$1.01 $-$0.92&$+2.120-0.566x-0.070x^2     $ \\
GRJ0759+39  $C_3$ & 080053.56$+$392440.7 & 181.297$+$30.254 & io  &$-$0.46 $-$0.69 $-$0.94&$+3.333-2.039x+0.214x^2     $ \\
GRJ0801+36  $   $ & 080301.02$+$364721.5 & 184.362$+$30.083 & io  &$-$1.12 $-$1.12 $-$1.12&$+2.785-1.120x              $ \\
GRJ0803+30  $   $ & 080333.27$+$305641.6 & 190.877$+$28.685 &     &$-$1.03 $-$1.03 $-$1.03&$+2.689-1.033x              $ \\
GRJ0806+37  $   $ & 080639.53$+$374700.8 & 183.423$+$31.010 &     &$-$1.17 $-$1.17 $-$1.17&$+3.044-1.170x              $ \\
GRJ0812+35  $   $ & 081247.31$+$355116.9 & 185.940$+$31.790 &  o  &$-$0.91 $-$0.91 $-$0.91&$+2.770-0.909x              $ \\
GRJ0813+32  $   $ & 081259.48$+$324305.5 & 189.525$+$31.091 & io  &$-$0.82 $-$0.82 $-$0.82&$+2.665-0.824x              $ \\
GRJ0813+36  $   $ & 081326.27$+$365537.0 & 184.739$+$32.147 &  o  &$-$0.99 $-$0.99 $-$0.99&$+2.840-0.991x              $ \\
GRJ0815+38  $   $ & 081512.58$+$384047.5 & 182.782$+$32.834 & io  &$-$0.91 $-$0.91 $-$0.91&$+2.518-0.907x              $ \\
GRJ0817+37  $   $ & 081651.85$+$375905.6 & 183.668$+$33.023 & i   &$-$1.09 $-$1.09 $-$1.09&$+2.598-1.093x              $ \\
GRJ0817+37  $C_2$ & 081644.76$+$374915.9 & 183.854$+$32.969 &  o  &$-$0.86 $-$0.86 $-$0.86&$+2.195-0.857x              $ \\
GRJ0817+37  $C_3$ & 081601.84$+$380415.0 & 183.530$+$32.878 & io  &$-$0.74 $-$0.74 $-$0.74&$+1.932-0.744x              $ \\
GRJ0820+30  $   $ & 082032.69$+$303449.3 & 192.434$+$32.099 & io  &$-$1.03 $-$1.03 $-$1.03&$+2.802-1.027x              $ \\
GRJ0825+34  $   $ & 082547.29$+$342425.6 & 188.305$+$34.075 &  o  &$-$1.21 $-$1.21 $-$1.21&$+3.142-1.213x              $ \\
GRJ0825+34  $C_2$ & 082514.50$+$340717.9 & 188.613$+$33.904 &  o  &$-$0.92 $-$0.92 $-$0.92&$+2.651-0.919x              $ \\
GRJ0827+29  $   $ & 082725.40$+$291844.6 & 194.350$+$33.205 & io  &$-$0.86 $-$0.86 $-$0.86&$+3.023-0.864x              $ \\
GRJ0827+35  $   $ & 082738.59$+$352504.7 & 187.199$+$34.652 & io  &$-$0.32 $-$0.42 $-$0.53&$+2.234-1.004x+0.093x^2     $ \\
GRJ0827+35  $C_2$ & 082822.04$+$355305.7 & 186.676$+$34.886 & io  &$-$0.78 $-$0.90 $-$1.03&$+3.266-1.610x+0.113x^2     $ \\
GRJ0827+37  $   $ & 082705.58$+$374840.2 & 184.308$+$34.978 & io  &$-$1.12 $-$1.12 $-$1.12&$+2.943-1.120x              $ \\
GRJ0831+32  $   $ & 083135.60$+$322027.9 & 191.069$+$34.810 &     &$-$1.07 $-$1.07 $-$1.07&$+3.150-1.074x              $ \\
GRJ0831+32  $C_2$ & 083127.39$+$321930.0 & 191.081$+$34.779 & io  &$-$0.43 $-$0.58 $-$0.75&$+3.393-1.478x+0.142x^2     $ \\
GRJ0831+32  $C_3$ & 083120.33$+$321836.8 & 191.091$+$34.751 & i   &$-$0.18 $-$0.31 $-$0.55&$-0.239+0.002x+7.158 e^{-x} $ \\
GRJ0831+37  $   $ & 083110.00$+$374209.8 & 184.602$+$35.754 &  o  &$-$0.67 $-$0.67 $-$0.67&$+2.422-0.667x              $ \\
GRJ0832+33  $   $ & 083236.85$+$333205.4 & 189.702$+$35.277 &  o  &$-$0.54 $-$0.77 $-$1.03&$+4.020-2.151x+0.219x^2     $ \\
GRJ0840+40  $   $ & 084011.55$+$400347.7 & 181.976$+$37.812 &  o  &$-$0.92 $-$0.92 $-$0.92&$+2.669-0.923x              $ \\
GRJ0843+29  $   $ & 084309.09$+$294334.0 & 194.903$+$36.621 & iox &$-$0.68 $-$0.82 $-$0.97&$+3.769-1.644x+0.131x^2     $ \\
GRJ0848+31  $   $ & 084759.46$+$314722.4 & 192.657$+$38.088 & iox &$-$0.81 $-$0.81 $-$0.81&$+2.662-0.805x              $ \\
GRJ0850+35  $   $ & 085027.68$+$354707.9 & 187.728$+$39.285 &  o  &$-$0.81 $-$0.81 $-$0.81&$+1.991-0.805x              $ \\
GRJ0850+35  $C_2$ & 085012.00$+$360418.0 & 187.352$+$39.273 & i x &$-$0.34 $-$0.78 $-$1.25&$+4.967-3.350x+0.409x^2     $ \\
GRJ0850+35  $C_3$ & 085034.22$+$361157.6 & 187.202$+$39.365 &     &$-$0.77 $-$0.85 $-$0.95&$+2.580-1.357x+0.080x^2     $ \\
GRJ0850+37  $   $ & 085024.86$+$374705.3 & 185.161$+$39.534 & iox &$-$0.32 $-$0.55 $-$0.79&$+3.566-1.861x+0.209x^2     $ \\
GRJ0857+33  $   $ & 085740.64$+$340406.2 & 190.227$+$40.493 &  ox &$-$0.86 $-$0.86 $-$0.86&$+2.889-0.855x              $ \\
GRJ0900+38  $   $ & 090114.92$+$384208.0 & 184.225$+$41.739 & i   &$-$0.71 $-$0.91 $-$1.13&$+3.758-2.070x+0.184x^2     $ \\
GRJ0901+29  $   $ & 090108.67$+$294319.9 & 196.021$+$40.428 & i   &$-$0.63 $-$0.80 $-$0.99&$+3.736-1.829x+0.163x^2     $ \\
GRJ0901+29  $C_2$ & 090046.15$+$294209.7 & 196.023$+$40.345 &  o  &$-$0.51 $-$0.60 $-$0.69&$+2.304-1.093x+0.079x^2     $ \\
GRJ0902+33  $   $ & 090235.88$+$331025.4 & 191.607$+$41.367 &  o  &$-$0.99 $-$0.99 $-$0.99&$+2.661-0.990x              $ \\
GRJ0902+33  $C_2$ & 090052.18$+$324937.4 & 191.984$+$40.953 &  o  &$-$1.01 $-$1.01 $-$1.01&$+2.336-1.013x              $ \\
GRJ0906+41  $   $ & 090602.53$+$411629.8 & 180.813$+$42.782 & io  &$-$0.74 $-$0.83 $-$0.92&$+3.274-1.336x+0.081x^2     $ \\
GRJ0909+32  $   $ & 090912.91$+$323311.7 & 192.723$+$42.643 &  o  &$-$1.17 $-$1.04 $-$0.91&$+1.681-0.340x-0.112x^2     $ \\
GRJ0909+32  $C_2$ & 091110.29$+$324531.0 & 192.530$+$43.081 &     &$-$0.96 $-$0.96 $-$0.96&$+1.866-0.958x              $ \\
GRJ0911+37  $   $ & 091202.78$+$375135.2 & 185.568$+$43.795 &  o  &$-$1.13 $-$1.13 $-$1.13&$+3.582-1.126x              $ \\
GRJ0913+39  $   $ & 091352.30$+$390210.2 & 183.959$+$44.211 &  o  &$-$0.98 $-$0.98 $-$0.98&$+2.225-0.977x              $ \\
GRJ0913+39  $C_2$ & 091438.52$+$392239.9 & 183.489$+$44.371 & io  &$-$0.87 $-$0.96 $-$1.06&$+2.936-1.499x+0.086x^2     $ \\
GRJ0914+34  $   $ & 091450.56$+$345305.0 & 189.752$+$44.107 &  o  &$-$0.52 $-$0.82 $-$1.14&$+4.221-2.546x+0.275x^2     $ \\
GRJ0920+31  $   $ & 092016.93$+$310604.3 & 195.215$+$44.738 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.774-1.069x              $ \\
GRJ0920+31  $C_2$ & 092210.33$+$311108.1 & 195.186$+$45.150 &  o  &$-$1.39 $-$1.25 $-$1.10&$+2.451-0.428x-0.131x^2     $ \\
GRJ0925+32  $   $ & 092613.06$+$324715.4 & 193.082$+$46.219 & i   &$-$1.17 $-$1.17 $-$1.17&$+3.037-1.174x              $ \\
GRJ0925+32  $C_2$ & 092428.08$+$330132.1 & 192.679$+$45.883 &  o  &$-$0.82 $-$0.87 $-$0.92&$+2.460-1.144x+0.044x^2     $ \\
GRJ0927+29  $   $ & 092806.61$+$300105.5 & 197.128$+$46.225 &     &$-$0.80 $-$1.00 $-$1.22&$+4.131-2.181x+0.188x^2     $ \\
GRJ0927+38  $   $ & 092703.04$+$390220.6 & 184.028$+$46.769 & iox &$+$0.34 $+$0.65 $+$0.99&$-4.286+2.479x-0.290x^2     $ \\
GRJ0930+31  $   $ & 093033.79$+$311148.9 & 195.551$+$46.927 & i   &$-$0.94 $-$0.94 $-$0.94&$+2.526-0.936x              $ \\
GRJ0930+31  $C_2$ & 092954.35$+$312129.5 & 195.288$+$46.810 &     &$-$1.13 $-$1.13 $-$1.13&$+2.675-1.129x              $ \\
GRJ0931+34  $   $ & 093108.82$+$344332.4 & 190.407$+$47.426 &  o  &$-$0.51 $-$0.76 $-$1.02&$+3.525-2.188x+0.227x^2     $ \\
GRJ0931+34  $C_2$ & 093055.26$+$350337.2 & 189.909$+$47.403 & iox &$-$0.07 $-$0.31 $-$0.57&$+2.913-1.722x+0.224x^2     $ \\
GRJ0931+34  $C_3$ & 093147.54$+$343914.5 & 190.527$+$47.553 & i   &$-$1.16 $-$1.16 $-$1.16&$+2.050-1.165x              $ \\
GRJ0931+34  $C_4$ & 093049.12$+$350910.4 & 189.771$+$47.388 &     &$-$0.99 $-$0.99 $-$0.99&$+1.932-0.985x              $ \\
GRJ0932+32  $   $ & 093234.56$+$323147.7 & 193.683$+$47.519 &  o  &$-$0.81 $-$0.81 $-$0.81&$+2.351-0.807x              $ \\
GRJ0935+39  $   $ & 093506.62$+$394207.4 & 183.011$+$48.317 &  o  &$-$0.88 $-$0.88 $-$0.88&$+2.794-0.877x              $ \\
GRJ0939+35  $   $ & 093952.54$+$355413.6 & 188.776$+$49.265 & i x &$-$0.75 $-$0.75 $-$0.75&$+2.887-0.755x              $ \\
GRJ0939+40  $   $ & 093920.40$+$401650.3 & 182.080$+$49.100 &     &$-$1.10 $-$1.10 $-$1.10&$+3.134-1.099x              $ \\
GRJ0940+38  $   $ & 094104.19$+$385349.7 & 184.176$+$49.496 & iox &$-$0.94 $-$0.94 $-$0.94&$+2.756-0.936x              $ \\
GRJ0941+32  $   $ & 094105.98$+$322145.6 & 194.218$+$49.289 &  ox &$-$0.98 $-$0.98 $-$0.98&$+2.580-0.978x              $ \\
GRJ0941+32  $C_2$ & 094146.39$+$322708.7 & 194.102$+$49.440 &     &$-$1.06 $-$1.06 $-$1.06&$+2.396-1.058x              $ \\
GRJ0941+32  $C_3$ & 094208.12$+$320641.9 & 194.636$+$49.482 &  o  &$-$0.83 $-$0.83 $-$0.83&$+1.768-0.829x              $ \\
GRJ0941+32  $C_4$ & 094146.53$+$315457.8 & 194.923$+$49.386 &     &$-$0.93 $-$0.93 $-$0.93&$+2.314-0.926x              $ \\
GRJ0941+39  $   $ & 094123.62$+$394414.0 & 182.880$+$49.522 & iox &$-$0.75 $-$0.75 $-$0.75&$+2.630-0.752x              $ \\
GRJ0942+37  $   $ & 094254.69$+$373737.2 & 186.126$+$49.888 & io  &$-$0.50 $-$0.56 $-$0.62&$+1.419-0.903x+0.055x^2     $ \\
GRJ0942+37  $C_2$ & 094203.57$+$373819.2 & 186.111$+$49.719 & io  &$-$1.07 $-$1.07 $-$1.07&$+2.210-1.069x              $ \\
GRJ0942+37  $C_3$ & 094152.46$+$374722.6 & 185.878$+$49.680 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.041-0.927x              $ \\
GRJ0942+37  $C_4$ & 094222.13$+$372340.2 & 186.488$+$49.782 & io  &$-$0.84 $-$0.84 $-$0.84&$+1.851-0.839x              $ \\
GRJ0943+29  $   $ & 094321.72$+$294425.4 & 198.307$+$49.447 & io  &$-$0.66 $-$0.80 $-$0.95&$+3.245-1.624x+0.131x^2     $ \\
GRJ0947+32  $   $ & 094701.42$+$324440.6 & 193.800$+$50.567 & io  &$-$1.06 $-$1.06 $-$1.06&$+2.527-1.059x              $ \\
GRJ0947+32  $C_2$ & 094649.14$+$323853.5 & 193.946$+$50.516 & i   &$-$0.91 $-$0.91 $-$0.91&$+2.212-0.906x              $ \\
GRJ0947+32  $C_3$ & 094820.44$+$323952.8 & 193.961$+$50.837 &  o  &$-$1.04 $-$1.04 $-$1.04&$+2.514-1.042x              $ \\
GRJ0947+32  $C_4$ & 094708.79$+$325437.1 & 193.543$+$50.605 &  o  &$-$0.89 $-$0.89 $-$0.89&$+2.151-0.890x              $ \\
GRJ0949+40  $   $ & 094855.36$+$403944.7 & 181.273$+$50.888 & iox &$-$0.03 $-$0.14 $-$0.27&$+1.729-0.823x+0.108x^2     $ \\
GRJ0949+40  $C_2$ & 094927.95$+$403843.7 & 181.284$+$50.992 &     &$-$0.68 $-$0.83 $-$0.99&$+2.553-1.701x+0.138x^2     $ \\
GRJ0955+33  $   $ & 095543.32$+$340207.8 & 191.893$+$52.452 &     &$-$0.72 $-$0.99 $-$1.28&$+4.344-2.547x+0.248x^2     $ \\
GRJ0955+35  $   $ & 095547.71$+$353322.9 & 189.397$+$52.490 &  o  &$-$1.04 $-$1.04 $-$1.04&$+2.896-1.040x              $ \\
GRJ0958+31  $   $ & 095752.31$+$315048.1 & 195.534$+$52.782 &     &$-$0.93 $-$0.93 $-$0.93&$+2.628-0.926x              $ \\
GRJ0958+38  $   $ & 095802.88$+$382959.6 & 184.518$+$52.825 &  o  &$-$1.03 $-$1.03 $-$1.03&$+2.802-1.034x              $ \\
GRJ1001+28  $   $ & 100146.73$+$284656.4 & 200.754$+$53.284 & i x &$-$0.95 $-$0.92 $-$0.88&$+3.296-0.717x-0.032x^2     $ \\
GRJ1004+31  $   $ & 100432.94$+$315151.4 & 195.674$+$54.197 &  o  &$-$0.98 $-$0.98 $-$0.98&$+3.086-0.984x              $ \\
GRJ1006+34  $   $ & 100601.74$+$345410.3 & 190.470$+$54.585 & iox &$-$0.62 $-$0.62 $-$0.62&$+2.460-0.624x              $ \\
GRJ1010+37  $   $ & 101009.11$+$372403.3 & 186.054$+$55.293 & io  &$-$0.84 $-$0.91 $-$0.98&$+2.901-1.316x+0.065x^2     $ \\
GRJ1010+37  $C_2$ & 101128.08$+$371140.3 & 186.377$+$55.571 &  o  &$-$1.01 $-$1.01 $-$1.01&$+2.283-1.011x              $ \\
GRJ1015+40  $   $ & 101558.66$+$404654.5 & 179.845$+$55.944 & io  &$-$0.83 $-$0.83 $-$0.83&$+2.585-0.828x              $ \\
GRJ1015+40  $C_2$ & 101601.90$+$404657.3 & 179.840$+$55.953 &  o  &$-$0.99 $-$0.99 $-$0.99&$+2.849-0.989x              $ \\
GRJ1017+39  $   $ & 101714.15$+$390123.9 & 182.887$+$56.482 & io  &$-$0.78 $-$0.78 $-$0.78&$+2.569-0.780x              $ \\
GRJ1017+39  $C_2$ & 101721.46$+$393053.8 & 182.002$+$56.428 &     &$-$0.34 $-$0.54 $-$0.76&$+3.548-1.711x+0.186x^2     $ \\
GRJ1020+31  $   $ & 102039.08$+$313805.8 & 196.395$+$57.604 &  o  &$-$1.04 $-$1.04 $-$1.04&$+3.152-1.039x              $ \\
GRJ1021+37  $   $ & 102115.76$+$371454.6 & 185.920$+$57.505 &  o  &$-$1.15 $-$1.15 $-$1.15&$+2.981-1.154x              $ \\
GRJ1021+37  $C_1$ & 102207.18$+$365838.4 & 186.386$+$57.706 &  o  &$-$1.21 $-$1.21 $-$1.21&$+3.037-1.210x              $ \\
GRJ1021+37  $C_2$ & 102039.96$+$365702.2 & 186.496$+$57.421 & io  &$-$1.24 $-$1.16 $-$1.07&$+2.408-0.684x-0.076x^2     $ \\
GRJ1029+38  $   $ & 102844.30$+$384435.7 & 182.701$+$58.736 & iox &$-$0.57 $-$0.64 $-$0.71&$+2.429-1.021x+0.061x^2     $ \\
GRJ1029+38  $C_2$ & 103016.54$+$385753.9 & 182.170$+$58.987 & io  &$-$0.73 $-$0.73 $-$0.73&$+1.806-0.725x              $ \\
GRJ1030+29  $   $ & 103122.94$+$294656.0 & 200.198$+$59.808 & io  &$-$0.47 $-$0.71 $-$0.96&$+3.919-2.079x+0.218x^2     $ \\
GRJ1030+29  $C_2$ & 102933.53$+$295504.0 & 199.876$+$59.423 &     &$-$0.21 $-$0.65 $-$1.12&$+5.095-3.170x+0.401x^2     $ \\
GRJ1031+34  $   $ & 103142.57$+$350211.6 & 189.734$+$59.832 & i   &$-$1.32 $-$1.32 $-$1.32&$+3.200-1.323x              $ \\
GRJ1033+33  $   $ & 103435.32$+$334918.0 & 192.082$+$60.514 &  o  &$-$0.96 $-$0.96 $-$0.96&$+2.589-0.965x              $ \\
GRJ1034+30  $   $ & 103311.19$+$305451.3 & 197.975$+$60.255 &     &$-$0.61 $-$0.79 $-$0.99&$+3.417-1.844x+0.167x^2     $ \\
GRJ1034+30  $C_2$ & 103432.70$+$310350.6 & 197.689$+$60.551 &     &$-$0.92 $-$0.92 $-$0.92&$+2.386-0.920x              $ \\
GRJ1036+40  $   $ & 103712.87$+$401137.4 & 179.213$+$60.010 &  o  &$-$0.86 $-$0.86 $-$0.86&$+2.523-0.856x              $ \\
GRJ1036+40  $C_2$ & 103625.59$+$403533.4 & 178.524$+$59.760 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.812-1.071x              $ \\
GRJ1038+31  $   $ & 103850.97$+$320605.8 & 195.557$+$61.472 &  o  &$-$0.88 $-$0.88 $-$0.88&$+2.540-0.877x              $ \\
GRJ1038+31  $C_2$ & 103926.30$+$314502.3 & 196.291$+$61.602 &     &$-$0.51 $-$0.81 $-$1.15&$+4.366-2.606x+0.285x^2     $ \\
GRJ1038+31  $C_3$ & 104001.02$+$314636.0 & 196.234$+$61.724 & i   &$-$0.98 $-$0.98 $-$0.98&$+2.457-0.975x              $ \\
GRJ1038+35  $   $ & 103851.47$+$360115.4 & 187.411$+$61.164 & i   &$-$1.03 $-$1.03 $-$1.03&$+2.720-1.027x              $ \\
GRJ1040+29  $   $ & 104029.95$+$295758.3 & 200.064$+$61.792 & io  &$-$0.89 $-$0.89 $-$0.89&$+2.323-0.889x              $ \\
GRJ1041+33  $   $ & 104051.97$+$330628.8 & 193.406$+$61.861 & i   &$-$0.77 $-$0.95 $-$1.14&$+3.968-1.973x+0.163x^2     $ \\
GRJ1041+33  $C_2$ & 104148.22$+$330853.5 & 193.297$+$62.055 &  o  &$-$1.15 $-$1.15 $-$1.15&$+3.038-1.154x              $ \\
GRJ1042+34  $   $ & 104228.95$+$340536.5 & 191.261$+$62.125 & io  &$-$0.88 $-$0.88 $-$0.88&$+2.057-0.875x              $ \\
GRJ1042+34  $C_2$ & 104503.51$+$340047.2 & 191.326$+$62.664 &  o  &$-$0.84 $-$0.84 $-$0.84&$+1.808-0.842x              $ \\
GRJ1043+31  $   $ & 104318.41$+$313102.6 & 196.775$+$62.427 & iox &$-$0.29 $-$0.49 $-$0.70&$+3.105-1.619x+0.180x^2     $ \\
GRJ1044+39  $   $ & 104426.19$+$390049.3 & 180.820$+$61.657 & i   &$-$1.01 $-$1.01 $-$1.01&$+2.518-1.008x              $ \\
GRJ1044+39  $C_2$ & 104307.79$+$391436.7 & 180.490$+$61.353 &     &$-$0.90 $-$0.90 $-$0.90&$+2.233-0.902x              $ \\
GRJ1047+29  $   $ & 104725.62$+$292824.6 & 201.297$+$63.269 & io  &$-$0.92 $-$0.92 $-$0.92&$+2.593-0.920x              $ \\
GRJ1050+30  $   $ & 105025.28$+$300116.9 & 200.125$+$63.940 &     &$-$0.57 $-$0.86 $-$1.16&$+4.214-2.491x+0.260x^2     $ \\
GRJ1052+34  $   $ & 105158.53$+$341320.6 & 190.506$+$64.064 &  o  &$-$0.92 $-$0.92 $-$0.92&$+2.745-0.924x              $ \\
GRJ1055+37  $   $ & 105551.64$+$372231.9 & 183.059$+$64.243 &     &$-$1.66 $-$1.66 $-$1.66&$+3.317-1.659x              $ \\
GRJ1055+37  $C_2$ & 105614.02$+$371845.4 & 183.156$+$64.330 &  o  &$-$0.47 $-$0.80 $-$1.16&$+4.402-2.736x+0.308x^2     $ \\
GRJ1055+37  $C_3$ & 105521.87$+$372636.8 & 182.964$+$64.130 &  ox &$-$0.45 $-$0.79 $-$1.16&$+4.441-2.797x+0.319x^2     $ \\
GRJ1055+37  $C_4$ & 105426.55$+$372715.6 & 183.045$+$63.950 &     &$-$1.38 $-$1.38 $-$1.38&$+2.971-1.375x              $ \\
GRJ1058+40  $   $ & 105837.45$+$401355.7 & 176.459$+$63.887 &  o  &$-$0.93 $-$0.93 $-$0.93&$+2.437-0.930x              $ \\
GRJ1058+40  $C_2$ & 105800.39$+$401019.6 & 176.681$+$63.798 &  o  &$-$0.91 $-$0.91 $-$0.91&$+2.336-0.914x              $ \\
GRJ1058+40  $C_3$ & 105853.14$+$401757.2 & 176.276$+$63.910 &     &$-$0.76 $-$0.76 $-$0.76&$+1.224-0.761x              $ \\
GRJ1100+30  $   $ & 110007.20$+$302634.2 & 199.178$+$66.040 &  o  &$-$1.01 $-$1.01 $-$1.01&$+3.092-1.010x              $ \\
GRJ1102+34  $   $ & 110208.70$+$345510.2 & 188.095$+$66.022 &  o  &$-$0.85 $-$0.85 $-$0.85&$+2.568-0.853x              $ \\
GRJ1102+34  $C_2$ & 110326.21$+$344947.0 & 188.189$+$66.299 &  o  &$-$0.99 $-$0.99 $-$0.99&$+2.608-0.994x              $ \\
GRJ1108+31  $   $ & 110840.93$+$311240.1 & 197.055$+$67.850 &     &$-$1.12 $-$1.12 $-$1.12&$+2.901-1.120x              $ \\
GRJ1108+31  $C_2$ & 110635.04$+$310527.0 & 197.436$+$67.409 &     &$-$1.34 $-$1.12 $-$0.90&$+0.895+0.102x-0.195x^2     $ \\
GRJ1108+38  $   $ & 110836.10$+$385858.0 & 177.574$+$66.130 & io  &$-$0.85 $-$0.85 $-$0.85&$+2.574-0.846x              $ \\
GRJ1110+37  $   $ & 110952.06$+$373843.8 & 180.503$+$66.826 &  ox &$-$0.82 $-$0.82 $-$0.82&$+2.841-0.825x              $ \\
GRJ1111+35  $   $ & 111131.56$+$354045.4 & 185.121$+$67.718 &  ox &$-$1.29 $-$1.18 $-$1.07&$+2.869-0.570x-0.097x^2     $ \\
GRJ1113+40  $   $ & 111438.44$+$403720.7 & 172.664$+$66.517 & iox &$-$1.16 $-$1.06 $-$0.94&$+2.832-0.447x-0.097x^2     $ \\
GRJ1114+33  $   $ & 111441.83$+$330159.0 & 191.755$+$68.915 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.617-0.931x              $ \\
GRJ1116+29  $   $ & 111634.71$+$291520.4 & 202.317$+$69.610 & iox &$-$0.70 $-$0.70 $-$0.70&$+2.474-0.701x              $ \\
GRJ1116+34  $   $ & 111630.43$+$344225.0 & 186.983$+$68.946 &  o  &$-$1.06 $-$1.06 $-$1.06&$+2.781-1.060x              $ \\
GRJ1118+31  $   $ & 111834.06$+$311521.5 & 196.478$+$69.954 & io  &$-$0.97 $-$0.97 $-$0.97&$+2.511-0.972x              $ \\
GRJ1125+30  $   $ & 112608.53$+$300336.4 & 199.737$+$71.668 & io  &$-$0.98 $-$0.98 $-$0.98&$+2.961-0.975x              $ \\
GRJ1128+32  $   $ & 112802.45$+$323047.5 & 191.812$+$71.767 &     &$-$0.74 $-$0.74 $-$0.74&$+2.057-0.737x              $ \\
GRJ1128+32  $C_2$ & 112810.78$+$321554.7 & 192.575$+$71.842 &     &$-$0.82 $-$0.82 $-$0.82&$+2.392-0.819x              $ \\
GRJ1128+37  $   $ & 112830.93$+$372855.2 & 177.136$+$70.315 &     &$-$0.94 $-$0.94 $-$0.94&$+2.468-0.945x              $ \\
GRJ1128+37  $C_2$ & 112909.83$+$370909.6 & 177.870$+$70.570 &     &$-$1.02 $-$1.02 $-$1.02&$+2.415-1.022x              $ \\
GRJ1132+33  $   $ & 113332.26$+$331806.1 & 188.443$+$72.715 &  o  &$-$0.98 $-$0.98 $-$0.98&$+2.941-0.982x              $ \\
GRJ1132+34  $   $ & 113244.89$+$344015.0 & 184.258$+$72.160 &  o  &$-$0.90 $-$0.90 $-$0.90&$+2.486-0.905x              $ \\
GRJ1134+30  $   $ & 113454.61$+$300525.1 & 199.190$+$73.558 &  ox &$-$0.93 $-$0.93 $-$0.93&$+2.995-0.934x              $ \\
GRJ1134+40  $   $ & 113445.69$+$404350.9 & 167.121$+$69.729 &     &$-$1.07 $-$1.07 $-$1.07&$+2.807-1.065x              $ \\
GRJ1134+40  $C_2$ & 113440.94$+$402115.8 & 168.042$+$69.932 &  o  &$-$0.92 $-$0.92 $-$0.92&$+2.317-0.924x              $ \\
GRJ1143+29  $   $ & 114421.23$+$295825.2 & 198.879$+$75.603 & io  &$-$0.90 $-$0.90 $-$0.90&$+2.729-0.903x              $ \\
GRJ1143+29  $C_2$ & 114327.47$+$300554.5 & 198.471$+$75.397 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.879-1.008x              $ \\
GRJ1144+37  $   $ & 114419.35$+$370703.9 & 173.460$+$73.265 & io  &$-$0.86 $-$0.86 $-$0.86&$+2.669-0.862x              $ \\
GRJ1144+37  $C_2$ & 114434.45$+$371016.8 & 173.211$+$73.281 & io  &$-$0.75 $-$0.75 $-$0.75&$+2.433-0.749x              $ \\
GRJ1145+31  $   $ & 114531.03$+$313336.9 & 192.420$+$75.587 &  o  &$-$1.01 $-$1.01 $-$1.01&$+3.593-1.015x              $ \\
GRJ1146+29  $   $ & 114622.95$+$290411.2 & 202.418$+$76.118 &  o  &$-$0.88 $-$0.88 $-$0.88&$+2.478-0.880x              $ \\
GRJ1150+33  $   $ & 115019.49$+$334143.3 & 182.900$+$75.905 &  o  &$-$0.81 $-$0.94 $-$1.08&$+3.409-1.690x+0.119x^2     $ \\
GRJ1150+36  $   $ & 115049.71$+$362205.1 & 173.318$+$74.768 & io  &$-$0.94 $-$0.94 $-$0.94&$+2.639-0.940x              $ \\
GRJ1153+37  $   $ & 115236.92$+$373240.1 & 168.902$+$74.402 & io  &$-$1.66 $-$1.66 $-$1.66&$+3.774-1.659x              $ \\
GRJ1153+37  $C_2$ & 115414.10$+$372830.5 & 168.388$+$74.700 &  o  &$-$0.94 $-$0.94 $-$0.94&$+2.139-0.938x              $ \\
GRJ1153+37  $C_3$ & 115401.29$+$380507.5 & 166.686$+$74.291 &  o  &$-$1.04 $-$1.04 $-$1.04&$+2.906-1.043x              $ \\
GRJ1153+37  $C_4$ & 115354.87$+$381149.6 & 166.415$+$74.204 & io  &$-$0.88 $-$0.88 $-$0.88&$+2.707-0.877x              $ \\
GRJ1154+29  $   $ & 115413.01$+$291608.4 & 200.966$+$77.808 & io  &$-$0.92 $-$0.92 $-$0.92&$+3.067-0.918x              $ \\
GRJ1154+34  $   $ & 115504.49$+$343206.8 & 177.963$+$76.435 & io  &$-$0.40 $-$0.66 $-$0.94&$+3.629-2.158x+0.238x^2     $ \\
GRJ1154+34  $C_2$ & 115605.49$+$343307.0 & 177.473$+$76.611 & io  &$-$0.55 $-$0.80 $-$1.07&$+3.841-2.234x+0.228x^2     $ \\
GRJ1154+34  $C_3$ & 115303.91$+$342752.9 & 179.029$+$76.100 & io  &$-$1.04 $-$1.04 $-$1.04&$+2.216-1.039x              $ \\
GRJ1155+40  $   $ & 115552.54$+$403041.4 & 159.480$+$72.916 &  o  &$-$1.01 $-$1.01 $-$1.01&$+2.626-1.015x              $ \\
GRJ1155+40  $C_2$ & 115614.54$+$404602.6 & 158.711$+$72.779 &     &$-$0.50 $-$0.78 $-$1.09&$+4.077-2.449x+0.265x^2     $ \\
GRJ1156+32  $   $ & 115609.24$+$321507.3 & 186.853$+$77.566 &  o  &$-$0.67 $-$0.81 $-$0.96&$+2.908-1.640x+0.132x^2     $ \\
GRJ1156+32  $C_2$ & 115622.62$+$322523.7 & 186.032$+$77.552 &     &$-$0.97 $-$0.97 $-$0.97&$+1.968-0.972x              $ \\
GRJ1156+32  $C_3$ & 115618.48$+$323441.4 & 185.385$+$77.483 &     &$-$1.19 $-$1.19 $-$1.19&$+2.547-1.193x              $ \\
GRJ1200+31  $   $ & 120059.77$+$313357.8 & 188.372$+$78.762 &  o  &$-$0.91 $-$0.91 $-$0.91&$+2.963-0.913x              $ \\
GRJ1201+34  $   $ & 120053.37$+$341656.5 & 176.334$+$77.605 &  o  &$-$0.83 $-$0.83 $-$0.83&$+2.227-0.834x              $ \\
GRJ1203+30  $   $ & 120342.01$+$303736.1 & 192.257$+$79.590 &  o  &$-$1.23 $-$1.23 $-$1.23&$+3.227-1.232x              $ \\
GRJ1205+29  $   $ & 120452.97$+$293041.6 & 198.118$+$80.080 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.915-0.926x              $ \\
GRJ1206+36  $   $ & 120653.17$+$365141.7 & 163.597$+$77.017 &  o  &$-$0.98 $-$0.98 $-$0.98&$+2.766-0.975x              $ \\
GRJ1207+35  $   $ & 120731.81$+$350305.1 & 169.604$+$78.302 & io  &$-$1.16 $-$1.16 $-$1.16&$+3.194-1.165x              $ \\
GRJ1208+38  $   $ & 120752.03$+$385559.8 & 157.024$+$75.631 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.665-0.928x              $ \\
GRJ1216+37  $   $ & 121634.78$+$372328.2 & 155.307$+$77.901 &  o  &$-$0.55 $-$0.80 $-$1.07&$+3.931-2.248x+0.230x^2     $ \\
GRJ1217+34  $   $ & 121715.15$+$343537.9 & 164.417$+$80.106 &  o  &$-$0.51 $-$0.64 $-$0.78&$+2.516-1.409x+0.122x^2     $ \\
GRJ1217+34  $C_2$ & 121650.61$+$344422.1 & 164.159$+$79.944 & io  &$-$0.67 $-$0.87 $-$1.09&$+3.528-2.047x+0.187x^2     $ \\
GRJ1217+34  $C_3$ & 121555.60$+$344815.0 & 164.644$+$79.764 &  o  &$-$0.38 $-$0.38 $-$0.38&$+1.378-0.378x              $ \\
GRJ1220+33  $   $ & 122033.89$+$334310.8 & 165.326$+$81.207 &  o  &$-$0.82 $-$0.82 $-$0.82&$+2.986-0.819x              $ \\
GRJ1221+31  $   $ & 122152.92$+$313056.6 & 176.483$+$82.806 &  o  &$-$0.99 $-$0.99 $-$0.99&$+3.012-0.993x              $ \\
GRJ1221+37  $   $ & 122025.49$+$380253.4 & 150.567$+$77.783 &  o  &$-$0.84 $-$0.84 $-$0.84&$+1.639-0.836x              $ \\
GRJ1221+37  $C_2$ & 122211.09$+$375912.2 & 149.295$+$78.013 &  o  &$-$1.21 $-$1.21 $-$1.21&$+2.872-1.207x              $ \\
GRJ1221+37  $C_3$ & 122044.44$+$380902.9 & 150.066$+$77.727 &     &$-$0.40 $-$0.63 $-$0.88&$+3.208-1.964x+0.212x^2     $ \\
GRJ1221+37  $C_4$ & 122020.40$+$381003.0 & 150.342$+$77.672 & io  &$-$1.12 $-$1.12 $-$1.12&$+2.006-1.118x              $ \\
GRJ1222+40  $   $ & 122235.13$+$403621.0 & 143.724$+$75.716 &     &$-$1.18 $-$1.10 $-$1.00&$+2.212-0.573x-0.083x^2     $ \\
GRJ1223+37  $   $ & 122311.06$+$370703.0 & 150.646$+$78.862 &  o  &$-$0.88 $-$0.88 $-$0.88&$+2.361-0.881x              $ \\
GRJ1232+34  $   $ & 123241.36$+$344251.3 & 147.499$+$81.897 &  o  &$-$0.94 $-$0.94 $-$0.94&$+2.581-0.942x              $ \\
GRJ1234+39  $   $ & 123423.30$+$390849.4 & 136.595$+$77.866 & io  &$-$0.48 $-$0.75 $-$1.04&$+3.992-2.312x+0.248x^2     $ \\
GRJ1234+39  $C_2$ & 123511.48$+$391058.7 & 135.835$+$77.872 &     &$-$0.72 $-$0.91 $-$1.12&$+3.644-2.051x+0.181x^2     $ \\
GRJ1234+39  $C_3$ & 123504.67$+$392539.8 & 135.644$+$77.629 &  o  &$-$1.24 $-$1.24 $-$1.24&$+3.287-1.236x              $ \\
GRJ1234+41  $   $ & 123428.16$+$410954.0 & 134.303$+$75.915 & io  &$-$0.83 $-$0.83 $-$0.83&$+2.403-0.830x              $ \\
GRJ1235+29  $   $ & 123454.36$+$291744.1 & 180.735$+$86.366 &  o  &$-$0.47 $-$0.67 $-$0.88&$+3.390-1.806x+0.181x^2     $ \\
GRJ1236+36  $   $ & 123649.96$+$365517.9 & 137.341$+$80.138 & io  &$-$0.85 $-$0.85 $-$0.85&$+2.615-0.854x              $ \\
GRJ1239+32  $   $ & 123909.05$+$323027.2 & 145.065$+$84.465 &  o  &$-$0.85 $-$0.85 $-$0.85&$+2.515-0.846x              $ \\
GRJ1240+34  $   $ & 124021.23$+$350259.2 & 136.034$+$82.131 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.260-0.928x              $ \\
GRJ1240+37  $   $ & 124043.59$+$374000.3 & 132.095$+$79.587 &     &$-$0.54 $-$0.69 $-$0.85&$+2.357-1.560x+0.138x^2     $ \\
GRJ1240+37  $C_2$ & 124025.92$+$374845.1 & 132.266$+$79.433 &  o  &$-$0.71 $-$0.90 $-$1.10&$+3.532-1.988x+0.173x^2     $ \\
GRJ1240+37  $C_3$ & 124104.14$+$372753.2 & 131.919$+$79.798 &     &$-$0.57 $-$0.71 $-$0.85&$+2.342-1.480x+0.123x^2     $ \\
GRJ1240+37  $C_4$ & 123954.39$+$374354.4 & 132.907$+$79.493 & io  &$-$1.42 $-$1.42 $-$1.42&$+3.097-1.424x              $ \\
GRJ1247+32  $   $ & 124720.75$+$320859.9 & 127.220$+$85.237 & io  &$-$0.89 $-$0.89 $-$0.89&$+2.530-0.893x              $ \\
GRJ1247+38  $   $ & 124646.09$+$384139.3 & 125.222$+$78.696 &  o  &$-$1.08 $-$1.08 $-$1.08&$+3.044-1.075x              $ \\
GRJ1250+30  $   $ & 125025.31$+$301638.5 & 116.909$+$87.106 &  o  &$-$1.09 $-$1.09 $-$1.09&$+2.935-1.089x              $ \\
GRJ1253+34  $   $ & 125324.30$+$343512.3 & 115.796$+$82.752 &  o  &$-$0.79 $-$0.79 $-$0.79&$+2.021-0.790x              $ \\
GRJ1256+37  $   $ & 125617.59$+$371342.1 & 114.567$+$80.052 &  o  &$-$1.10 $-$1.10 $-$1.10&$+3.132-1.096x              $ \\
GRJ1258+31  $   $ & 125800.56$+$312037.3 & 097.085$+$85.595 &     &$-$0.55 $-$0.77 $-$1.01&$+3.525-2.036x+0.201x^2     $ \\
GRJ1258+31  $C_2$ & 125820.97$+$313133.3 & 097.313$+$85.400 &     &$-$1.02 $-$1.02 $-$1.02&$+2.196-1.024x              $ \\
GRJ1300+38  $   $ & 130013.62$+$380430.5 & 111.272$+$79.069 &  o  &$-$1.02 $-$1.02 $-$1.02&$+2.950-1.021x              $ \\
GRJ1300+40  $   $ & 130032.87$+$400909.1 & 113.127$+$77.026 &  o  &$-$1.14 $-$1.04 $-$0.92&$+2.405-0.407x-0.100x^2     $ \\
GRJ1301+29  $   $ & 130209.74$+$292801.6 & 069.315$+$86.444 & i   &$-$0.98 $-$0.98 $-$0.98&$+1.982-0.982x              $ \\
GRJ1301+29  $C_2$ & 130145.04$+$295230.9 & 075.255$+$86.265 & i   &$-$0.93 $-$0.93 $-$0.93&$+1.931-0.932x              $ \\
GRJ1301+29  $C_3$ & 130135.94$+$294515.9 & 074.149$+$86.368 &     &$-$1.11 $-$1.11 $-$1.11&$+1.847-1.109x              $ \\
GRJ1301+29  $C_4$ & 130026.02$+$294005.7 & 075.765$+$86.616 &     &$-$1.06 $-$1.06 $-$1.06&$+2.511-1.064x              $ \\
GRJ1303+37  $   $ & 130343.94$+$375609.9 & 107.574$+$79.020 & io  &$-$0.89 $-$0.89 $-$0.89&$+2.564-0.895x              $ \\
GRJ1305+35  $   $ & 130521.50$+$355136.1 & 101.677$+$80.854 &     &$-$0.61 $-$0.92 $-$1.26&$+4.800-2.754x+0.291x^2     $ \\
GRJ1305+35  $C_2$ & 130513.31$+$360735.4 & 102.483$+$80.620 &  o  &$-$0.83 $-$0.83 $-$0.83&$+1.716-0.827x              $ \\
GRJ1305+38  $   $ & 130457.76$+$383229.7 & 107.335$+$78.370 &     &$-$1.33 $-$1.20 $-$1.06&$+2.280-0.451x-0.119x^2     $ \\
GRJ1309+34  $   $ & 130935.90$+$335747.1 & 090.273$+$82.085 & i   &$-$0.91 $-$0.91 $-$0.91&$+1.962-0.914x              $ \\
GRJ1309+34  $C_2$ & 130910.31$+$335537.7 & 090.650$+$82.166 & io  &$-$0.98 $-$0.98 $-$0.98&$+2.235-0.984x              $ \\
GRJ1309+37  $   $ & 130934.60$+$372319.1 & 100.841$+$79.113 &  o  &$-$0.96 $-$0.96 $-$0.96&$+2.471-0.963x              $ \\
GRJ1311+32  $   $ & 131149.55$+$322749.0 & 080.070$+$82.925 &  o  &$-$1.01 $-$1.01 $-$1.01&$+2.933-1.014x              $ \\
GRJ1311+32  $C_2$ & 131028.70$+$322044.2 & 081.036$+$83.210 & io  &$+$0.06 $+$0.18 $+$0.30&$-1.245+0.849x-0.107x^2     $ \\
GRJ1316+39  $   $ & 131505.93$+$390342.3 & 099.657$+$77.134 &  o  &$-$0.88 $-$0.88 $-$0.88&$+2.160-0.883x              $ \\
GRJ1316+39  $C_2$ & 131541.56$+$385833.3 & 099.019$+$77.157 &  o  &$-$0.85 $-$0.85 $-$0.85&$+1.875-0.847x              $ \\
GRJ1316+39  $C_3$ & 131718.69$+$392528.7 & 098.724$+$76.614 &  o  &$-$0.45 $-$0.57 $-$0.69&$+2.621-1.251x+0.109x^2     $ \\
GRJ1316+39  $C_4$ & 131750.41$+$391519.5 & 097.984$+$76.713 &     &$-$0.88 $-$0.88 $-$0.88&$+2.136-0.879x              $ \\
GRJ1318+34  $   $ & 131736.53$+$342516.3 & 083.635$+$80.681 & io  &$-$0.16 $-$0.28 $-$0.50&$-0.540-0.000x+6.497 e^{-x} $ \\
GRJ1318+34  $C_2$ & 131903.02$+$342355.1 & 082.228$+$80.491 &  o  &$-$1.04 $-$1.04 $-$1.04&$+2.497-1.037x              $ \\
GRJ1319+29  $   $ & 131906.83$+$293833.7 & 053.502$+$83.017 & io  &$-$0.41 $-$0.59 $-$0.79&$+3.540-1.652x+0.169x^2     $ \\
GRJ1319+35  $   $ & 131948.80$+$360029.8 & 087.681$+$79.190 &  o  &$-$1.16 $-$1.12 $-$1.07&$+2.707-0.846x-0.043x^2     $ \\
GRJ1319+35  $C_2$ & 131945.92$+$360457.1 & 087.971$+$79.138 &     &$-$1.15 $-$1.15 $-$1.15&$+2.924-1.155x              $ \\
GRJ1320+37  $   $ & 131952.42$+$374724.0 & 092.974$+$77.754 &  o  &$-$0.97 $-$0.97 $-$0.97&$+2.406-0.972x              $ \\
GRJ1320+37  $C_2$ & 132036.69$+$373245.0 & 091.746$+$77.871 &  o  &$-$1.08 $-$1.08 $-$1.08&$+2.780-1.081x              $ \\
GRJ1322+29  $   $ & 132302.33$+$294133.9 & 052.057$+$82.183 &  o  &$-$0.69 $-$0.69 $-$0.69&$+2.302-0.695x              $ \\
GRJ1322+41  $   $ & 132324.03$+$411515.0 & 098.204$+$74.451 &  o  &$-$0.90 $-$0.90 $-$0.90&$+2.587-0.897x              $ \\
GRJ1323+31  $   $ & 132349.78$+$313331.0 & 063.845$+$81.359 & i   &$-$0.69 $-$0.69 $-$0.69&$+2.271-0.685x              $ \\
GRJ1323+31  $C_2$ & 132137.93$+$312202.8 & 064.126$+$81.863 & i   &$-$0.87 $-$0.87 $-$0.87&$+1.798-0.870x              $ \\
GRJ1325+36  $   $ & 132835.94$+$364750.8 & 083.795$+$77.420 &  o  &$-$1.12 $-$1.12 $-$1.12&$+2.972-1.120x              $ \\
GRJ1325+36  $C_2$ & 132602.22$+$364759.9 & 085.536$+$77.771 & io  &$-$0.63 $-$0.63 $-$0.63&$+1.976-0.630x              $ \\
GRJ1330+30  $   $ & 132824.60$+$304430.5 & 056.559$+$80.768 & io  &$-$1.10 $-$1.10 $-$1.10&$+3.165-1.096x              $ \\
GRJ1330+30  $C_2$ & 133108.31$+$303032.3 & 054.144$+$80.277 & io  &$-$0.60 $-$0.46 $-$0.31&$+1.352+0.342x-0.128x^2     $ \\
GRJ1330+30  $C_3$ & 132920.90$+$310512.5 & 058.142$+$80.463 & io  &$-$1.15 $-$1.15 $-$1.15&$+3.061-1.146x              $ \\
GRJ1330+33  $   $ & 133035.43$+$325829.0 & 067.352$+$79.433 &  o  &$-$1.15 $-$1.15 $-$1.15&$+3.097-1.152x              $ \\
GRJ1330+33  $C_2$ & 133157.78$+$331206.4 & 067.664$+$79.071 &  o  &$-$0.95 $-$0.95 $-$0.95&$+2.186-0.947x              $ \\
GRJ1333+37  $   $ & 133328.94$+$375559.9 & 084.261$+$75.930 &  o  &$-$0.88 $-$0.99 $-$1.10&$+3.165-1.609x+0.099x^2     $ \\
GRJ1333+37  $C_2$ & 133246.43$+$374543.5 & 084.173$+$76.150 &     &$-$0.64 $-$0.85 $-$1.07&$+3.722-2.047x+0.191x^2     $ \\
GRJ1334+40  $   $ & 133519.87$+$410003.8 & 090.972$+$73.398 & i   &$-$1.02 $-$1.02 $-$1.02&$+3.168-1.023x              $ \\
GRJ1335+34  $   $ & 133623.80$+$342219.8 & 070.379$+$77.685 & io  &$-$0.41 $-$0.78 $-$1.18&$+4.494-2.936x+0.343x^2     $ \\
GRJ1335+34  $C_2$ & 133629.68$+$341444.5 & 069.821$+$77.733 &  o  &$-$1.38 $-$1.38 $-$1.38&$+2.947-1.379x              $ \\
GRJ1335+34  $C_3$ & 133540.54$+$341911.2 & 070.534$+$77.840 &     &$-$1.09 $-$1.11 $-$1.13&$+2.047-1.212x+0.016x^2     $ \\
GRJ1338+38  $   $ & 133849.67$+$385111.0 & 083.941$+$74.539 & io  &$-$1.04 $-$0.95 $-$0.85&$+2.636-0.417x-0.085x^2     $ \\
GRJ1345+36  $   $ & 134555.31$+$365013.7 & 074.696$+$74.723 & io  &$-$0.67 $-$0.90 $-$1.14&$+3.966-2.186x+0.205x^2     $ \\
GRJ1345+36  $C_2$ & 134553.97$+$365508.4 & 074.962$+$74.680 & io  &$-$1.55 $-$1.39 $-$1.22&$+2.109-0.476x-0.146x^2     $ \\
GRJ1345+36  $C_3$ & 134555.12$+$365359.8 & 074.894$+$74.688 & i   &$-$0.98 $-$0.98 $-$0.98&$+2.700-0.982x              $ \\
GRJ1345+38  $   $ & 134501.42$+$375835.3 & 078.529$+$74.197 & i   &$-$0.50 $-$0.69 $-$0.90&$+2.965-1.795x+0.175x^2     $ \\
GRJ1345+38  $C_2$ & 134529.56$+$375531.3 & 078.173$+$74.155 &  o  &$-$0.68 $-$0.83 $-$0.99&$+3.066-1.712x+0.140x^2     $ \\
GRJ1346+40  $   $ & 134530.59$+$405640.3 & 086.006$+$72.158 &     &$-$0.63 $-$0.88 $-$1.15&$+4.185-2.320x+0.229x^2     $ \\
GRJ1346+40  $C_2$ & 134730.65$+$410437.5 & 085.455$+$71.796 &     &$-$0.94 $-$0.94 $-$0.94&$+2.299-0.944x              $ \\
GRJ1348+33  $   $ & 134747.53$+$325801.7 & 060.252$+$76.146 &     &$-$0.54 $-$0.75 $-$0.98&$+3.281-1.986x+0.196x^2     $ \\
GRJ1348+33  $C_2$ & 135048.33$+$331218.6 & 060.301$+$75.471 &  o  &$-$0.91 $-$0.91 $-$0.91&$+1.932-0.907x              $ \\
GRJ1349+29  $   $ & 134848.03$+$293918.8 & 046.274$+$76.683 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.734-0.933x              $ \\
GRJ1350+34  $   $ & 135101.14$+$345943.4 & 066.673$+$74.744 &  o  &$-$0.46 $-$0.71 $-$0.99&$+4.088-2.185x+0.234x^2     $ \\
GRJ1351+31  $   $ & 135217.81$+$312646.6 & 053.167$+$75.651 & i   &$-$0.65 $-$0.65 $-$0.65&$+2.661-0.646x              $ \\
GRJ1355+39  $   $ & 135615.29$+$392940.0 & 078.190$+$71.535 &  o  &$-$1.41 $-$1.35 $-$1.27&$+2.925-0.962x-0.061x^2     $ \\
GRJ1355+39  $C_2$ & 135559.66$+$393310.6 & 078.433$+$71.541 &     &$-$1.10 $-$1.10 $-$1.10&$+2.634-1.095x              $ \\
GRJ1356+32  $   $ & 135646.23$+$322015.6 & 055.691$+$74.522 & io  &$-$1.03 $-$1.03 $-$1.03&$+3.001-1.029x              $ \\
GRJ1401+41  $   $ & 140247.38$+$405852.5 & 079.607$+$69.652 &     &$-$1.07 $-$1.07 $-$1.07&$+2.131-1.074x              $ \\
GRJ1401+41  $C_2$ & 140411.17$+$404549.3 & 078.659$+$69.564 &     &$-$1.20 $-$1.05 $-$0.89&$+1.219-0.180x-0.139x^2     $ \\
GRJ1403+38  $   $ & 140311.49$+$382822.4 & 073.243$+$70.958 & io  &$-$0.83 $-$0.83 $-$0.83&$+2.369-0.830x              $ \\
GRJ1403+38  $C_2$ & 140428.19$+$380025.5 & 071.621$+$70.966 & io  &$-$1.05 $-$1.05 $-$1.05&$+2.553-1.049x              $ \\
GRJ1405+29  $   $ & 140514.86$+$293213.0 & 044.777$+$73.127 &     &$-$1.83 $-$1.07 $-$0.60&$+0.599+0.001x-0.046 e^x    $ \\
GRJ1405+29  $C_2$ & 140458.13$+$292515.9 & 044.387$+$73.192 & io  &$-$0.51 $-$0.70 $-$0.90&$+3.250-1.793x+0.174x^2     $ \\
GRJ1405+29  $C_3$ & 140610.67$+$293140.6 & 044.716$+$72.925 & io  &$-$0.89 $-$0.89 $-$0.89&$+2.079-0.889x              $ \\
GRJ1406+34  $   $ & 140644.10$+$341126.1 & 059.950$+$72.016 & io  &$-$1.12 $-$1.12 $-$1.12&$+3.545-1.116x              $ \\
GRJ1407+40  $   $ & 140630.30$+$401306.3 & 076.661$+$69.501 &     &$-$1.19 $-$1.19 $-$1.19&$+2.666-1.186x              $ \\
GRJ1408+31  $   $ & 140849.47$+$312419.0 & 050.783$+$72.187 &  o  &$-$0.76 $-$0.89 $-$1.02&$+3.192-1.611x+0.115x^2     $ \\
GRJ1408+31  $C_2$ & 140758.54$+$312123.6 & 050.707$+$72.373 &  o  &$-$1.17 $-$1.17 $-$1.17&$+3.190-1.175x              $ \\
GRJ1408+31  $C_3$ & 140959.22$+$312452.5 & 050.704$+$71.940 &  o  &$-$1.05 $-$1.05 $-$1.05&$+3.048-1.052x              $ \\
GRJ1416+35  $   $ & 141635.33$+$353756.6 & 062.310$+$69.658 & io  &$-$0.68 $-$0.86 $-$1.05&$+3.673-1.902x+0.166x^2     $ \\
GRJ1416+35  $C_2$ & 141712.66$+$355240.0 & 062.867$+$69.463 & io  &$-$1.13 $-$1.13 $-$1.13&$+2.856-1.128x              $ \\
GRJ1416+35  $C_3$ & 141605.05$+$355849.2 & 063.353$+$69.646 &  o  &$-$1.01 $-$0.97 $-$0.93&$+1.873-0.740x-0.037x^2     $ \\
GRJ1424+30  $   $ & 142501.11$+$302713.4 & 047.023$+$68.810 &  o  &$-$1.03 $-$1.03 $-$1.03&$+2.735-1.027x              $ \\
GRJ1424+30  $C_2$ & 142421.85$+$302913.4 & 047.131$+$68.950 &     &$-$0.58 $-$0.79 $-$1.02&$+3.627-2.015x+0.194x^2     $ \\
GRJ1426+37  $   $ & 142606.27$+$374900.4 & 066.252$+$67.147 &     &$-$2.23 $-$2.10 $-$1.95&$+4.037-1.318x-0.124x^2     $ \\
GRJ1426+40  $   $ & 142639.30$+$400107.9 & 071.299$+$66.213 &     &$-$1.08 $-$1.08 $-$1.08&$+1.955-1.077x              $ \\
GRJ1426+40  $C_2$ & 142428.72$+$395319.5 & 071.441$+$66.646 &     &$-$0.85 $-$0.85 $-$0.85&$+2.103-0.853x              $ \\
GRJ1426+40  $C_3$ & 142603.46$+$402427.4 & 072.291$+$66.152 &  o  &$-$0.80 $-$0.80 $-$0.80&$+1.631-0.800x              $ \\
GRJ1432+34  $   $ & 143315.31$+$345138.8 & 058.017$+$66.556 & i   &$-$1.13 $-$1.13 $-$1.13&$+2.617-1.127x              $ \\
GRJ1434+31  $   $ & 143514.73$+$314049.5 & 049.950$+$66.559 &  o  &$-$1.14 $-$1.14 $-$1.14&$+3.234-1.145x              $ \\
GRJ1440+29  $   $ & 144009.06$+$294622.0 & 045.197$+$65.543 & i   &$-$1.03 $-$1.03 $-$1.03&$+2.279-1.029x              $ \\
GRJ1440+29  $C_2$ & 143832.95$+$293354.2 & 044.670$+$65.886 &     &$-$1.07 $-$0.93 $-$0.78&$+1.100-0.128x-0.128x^2     $ \\
GRJ1440+35  $   $ & 144102.56$+$353045.9 & 058.825$+$64.869 &  o  &$-$1.38 $-$1.23 $-$1.08&$+2.165-0.397x-0.133x^2     $ \\
GRJ1442+32  $   $ & 144200.15$+$323420.0 & 051.871$+$65.068 & io  &$-$0.14 $-$0.23 $-$0.42&$-0.591-0.001x+5.402 e^{-x} $ \\
GRJ1442+32  $C_2$ & 144228.48$+$323443.2 & 051.868$+$64.969 & io  &$-$1.28 $-$1.28 $-$1.28&$+2.487-1.279x              $ \\
GRJ1442+32  $C_3$ & 144242.89$+$324314.1 & 052.193$+$64.907 &     &$-$0.31 $-$0.54 $-$0.97&$-1.958+0.002x+12.547 e^{-x}$ \\
GRJ1442+32  $C_4$ & 144322.22$+$322946.5 & 051.641$+$64.786 &  o  &$-$1.01 $-$1.01 $-$1.01&$+1.995-1.009x              $ \\
GRJ1444+35  $   $ & 144446.46$+$360618.2 & 059.833$+$64.012 & io  &$-$0.85 $-$0.85 $-$0.85&$+2.357-0.847x              $ \\
GRJ1445+41  $   $ & 144435.19$+$410702.2 & 070.594$+$62.648 & i   &$-$0.89 $-$0.87 $-$0.84&$+1.471-0.715x-0.024x^2     $ \\
GRJ1445+41  $C_2$ & 144651.80$+$412115.9 & 070.744$+$62.164 &     &$-$0.63 $-$0.77 $-$0.94&$+2.723-1.643x+0.138x^2     $ \\
GRJ1445+41  $C_3$ & 144631.20$+$413324.5 & 071.198$+$62.151 &     &$-$0.98 $-$0.98 $-$0.98&$+2.633-0.975x              $ \\
GRJ1447+37  $   $ & 144709.84$+$372225.3 & 062.395$+$63.274 &  o  &$-$1.34 $-$1.17 $-$1.00&$+1.817-0.222x-0.151x^2     $ \\
GRJ1449+33  $   $ & 144731.22$+$330605.3 & 052.880$+$63.870 & io  &$-$0.97 $-$0.97 $-$0.97&$+1.709-0.966x              $ \\
GRJ1449+33  $C_2$ & 144932.94$+$333023.4 & 053.707$+$63.413 & io  &$-$0.23 $-$0.57 $-$0.94&$+3.499-2.556x+0.316x^2     $ \\
GRJ1449+33  $C_3$ & 144840.56$+$325031.1 & 052.253$+$63.648 &     &$-$0.81 $-$0.81 $-$0.81&$+1.520-0.814x              $ \\
GRJ1449+36  $   $ & 144912.42$+$363009.1 & 060.318$+$63.059 &  o  &$-$0.85 $-$0.85 $-$0.85&$+2.104-0.849x              $ \\
GRJ1449+36  $C_2$ & 145040.98$+$362729.9 & 060.099$+$62.776 &  o  &$-$1.04 $-$1.04 $-$1.04&$+2.566-1.038x              $ \\
GRJ1449+39  $   $ & 144929.60$+$394821.9 & 067.258$+$62.195 &     &$-$0.76 $-$0.93 $-$1.12&$+3.939-1.964x+0.164x^2     $ \\
GRJ1449+39  $C_2$ & 144902.69$+$395954.0 & 067.707$+$62.219 &     &$-$0.73 $-$0.73 $-$0.73&$+1.921-0.729x              $ \\
GRJ1450+37  $   $ & 145036.25$+$374510.2 & 062.864$+$62.524 &     &$-$0.99 $-$0.99 $-$0.99&$+2.164-0.985x              $ \\
GRJ1450+37  $C_2$ & 144937.00$+$372225.3 & 062.154$+$62.799 &  o  &$-$1.20 $-$1.20 $-$1.20&$+2.507-1.202x              $ \\
GRJ1450+37  $C_3$ & 144844.62$+$373002.5 & 062.511$+$62.940 & i   &$-$0.95 $-$0.95 $-$0.95&$+1.590-0.953x              $ \\
GRJ1450+37  $C_4$ & 144917.02$+$374843.2 & 063.120$+$62.764 & i   &$-$1.16 $-$1.16 $-$1.16&$+2.617-1.156x              $ \\
GRJ1452+38  $   $ & 145206.52$+$385734.3 & 065.222$+$61.944 &  o  &$-$0.89 $-$0.89 $-$0.89&$+2.461-0.895x              $ \\
GRJ1455+35  $   $ & 145550.20$+$350946.9 & 056.992$+$61.944 &  o  &$-$0.90 $-$0.90 $-$0.90&$+2.577-0.898x              $ \\
GRJ1458+31  $   $ & 145914.22$+$315735.3 & 050.145$+$61.456 & io  &$-$1.18 $-$1.18 $-$1.18&$+3.018-1.182x              $ \\
GRJ1503+29  $   $ & 150311.20$+$292301.0 & 044.892$+$60.522 &     &$-$0.85 $-$0.85 $-$0.85&$+1.858-0.852x              $ \\
GRJ1503+29  $C_2$ & 150350.37$+$294534.8 & 045.674$+$60.408 & i   &$-$1.29 $-$1.29 $-$1.29&$+2.947-1.287x              $ \\
GRJ1506+40  $   $ & 150733.92$+$403015.5 & 066.746$+$58.681 &     &$-$0.42 $-$0.65 $-$0.90&$+3.349-2.000x+0.215x^2     $ \\
GRJ1506+40  $C_2$ & 150636.98$+$402628.3 & 066.712$+$58.872 & i   &$-$0.62 $-$0.82 $-$1.03&$+3.348-1.965x+0.182x^2     $ \\
GRJ1506+40  $C_3$ & 150602.91$+$403130.7 & 066.921$+$58.956 & i   &$-$0.59 $-$0.68 $-$0.78&$+1.745-1.213x+0.084x^2     $ \\
GRJ1506+40  $C_4$ & 150816.86$+$404230.5 & 067.064$+$58.500 & i   &$-$1.05 $-$1.09 $-$1.13&$+2.151-1.297x+0.033x^2     $ \\
GRJ1506+40  $C_5$ & 150515.65$+$410327.2 & 067.993$+$58.964 &     &$-$1.17 $-$1.17 $-$1.17&$+2.243-1.168x              $ \\
GRJ1508+30  $   $ & 150743.14$+$301308.1 & 046.697$+$59.598 & io  &$-$0.59 $-$0.82 $-$1.06&$+3.980-2.156x+0.213x^2     $ \\
GRJ1508+30  $C_2$ & 150926.78$+$300252.7 & 046.408$+$59.215 & i   &$-$0.93 $-$0.93 $-$0.93&$+2.058-0.927x              $ \\
GRJ1509+33  $   $ & 150909.15$+$340515.1 & 054.315$+$59.310 &     &$-$1.40 $-$1.40 $-$1.40&$+3.199-1.398x              $ \\
GRJ1509+33  $C_2$ & 150956.75$+$332702.6 & 053.058$+$59.172 & i   &$-$0.31 $-$0.69 $-$1.10&$+4.600-2.897x+0.351x^2     $ \\
GRJ1510+37  $   $ & 151039.46$+$373826.5 & 061.119$+$58.649 &     &$-$0.62 $-$0.79 $-$0.97&$+3.216-1.775x+0.157x^2     $ \\
GRJ1510+37  $C_2$ & 151008.91$+$374955.7 & 061.512$+$58.719 &  o  &$-$1.21 $-$1.07 $-$0.91&$+1.954-0.210x-0.136x^2     $ \\
GRJ1510+37  $C_3$ & 150816.48$+$372515.3 & 060.835$+$59.149 & io  &$-$1.07 $-$1.07 $-$1.07&$+2.348-1.072x              $ \\
GRJ1511+32  $   $ & 151130.99$+$322754.1 & 051.134$+$58.856 & io  &$-$0.72 $-$0.92 $-$1.14&$+3.827-2.097x+0.187x^2     $ \\
GRJ1511+32  $C_2$ & 151330.05$+$322807.3 & 051.145$+$58.438 &  o  &$-$1.05 $-$1.05 $-$1.05&$+2.381-1.049x              $ \\
GRJ1514+31  $   $ & 151523.92$+$320341.4 & 050.382$+$58.031 &     &$-$0.45 $-$0.71 $-$0.99&$+3.784-2.232x+0.242x^2     $ \\
GRJ1514+31  $C_2$ & 151355.32$+$315759.9 & 050.189$+$58.342 & i   &$-$0.96 $-$0.96 $-$0.96&$+2.024-0.964x              $ \\
GRJ1514+31  $C_3$ & 151214.85$+$315805.8 & 050.179$+$58.697 &  o  &$-$1.75 $-$1.02 $-$0.57&$+0.938+0.000x-0.044 e^x    $ \\
GRJ1514+31  $C_4$ & 151544.95$+$310741.4 & 048.628$+$57.923 &     &$-$0.92 $-$0.92 $-$0.92&$+2.157-0.918x              $ \\
GRJ1514+36  $   $ & 151443.20$+$365049.8 & 059.420$+$57.952 & io  &$-$0.83 $-$0.83 $-$0.83&$+2.601-0.833x              $ \\
GRJ1514+39  $   $ & 151403.46$+$391710.4 & 063.989$+$57.720 &     &$-$0.78 $-$0.95 $-$1.14&$+3.570-1.959x+0.160x^2     $ \\
GRJ1514+39  $C_2$ & 151359.93$+$384233.8 & 062.927$+$57.832 &     &$-$1.11 $-$1.11 $-$1.11&$+2.326-1.110x              $ \\
GRJ1516+33  $   $ & 151636.35$+$330738.2 & 052.392$+$57.786 & io  &$-$1.04 $-$1.04 $-$1.04&$+2.693-1.045x              $ \\
GRJ1516+33  $C_2$ & 151547.41$+$330206.8 & 052.220$+$57.957 &     &$-$1.13 $-$1.13 $-$1.13&$+2.648-1.132x              $ \\
GRJ1516+33  $C_3$ & 151723.17$+$331044.5 & 052.487$+$57.622 & io  &$-$0.82 $-$0.82 $-$0.82&$+1.534-0.819x              $ \\
GRJ1518+34  $   $ & 151714.63$+$342600.1 & 054.831$+$57.624 &  o  &$-$1.03 $-$1.03 $-$1.03&$+2.268-1.027x              $ \\
GRJ1518+34  $C_2$ & 151851.10$+$341106.7 & 054.349$+$57.301 & i   &$-$0.68 $-$0.77 $-$0.87&$+2.232-1.311x+0.086x^2     $ \\
GRJ1518+34  $C_3$ & 151919.31$+$343506.7 & 055.082$+$57.191 & io  &$-$1.08 $-$1.08 $-$1.08&$+2.363-1.082x              $ \\
GRJ1521+30  $   $ & 152134.32$+$304313.6 & 048.013$+$56.652 & io  &$-$0.26 $-$0.45 $-$0.81&$-1.722+0.001x+10.470 e^{-x}$ \\
GRJ1525+29  $   $ & 152546.15$+$293843.7 & 046.234$+$55.654 &     &$-$0.37 $-$0.69 $-$1.04&$+4.184-2.564x+0.298x^2     $ \\
GRJ1525+29  $C_2$ & 152505.18$+$294056.2 & 046.272$+$55.805 &     &$-$1.66 $-$1.44 $-$1.21&$+1.165-0.170x-0.202x^2     $ \\
GRJ1528+37  $   $ & 152827.94$+$373809.5 & 060.337$+$55.150 &  o  &$-$1.14 $-$0.92 $-$0.68&$+0.957+0.354x-0.202x^2     $ \\
GRJ1528+37  $C_2$ & 152900.23$+$372000.7 & 059.795$+$55.069 & io  &$-$0.99 $-$0.99 $-$0.99&$+2.434-0.988x              $ \\
GRJ1531+33  $   $ & 153040.95$+$335406.4 & 053.798$+$54.853 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.670-1.010x              $ \\
GRJ1531+33  $C_2$ & 153005.45$+$335136.7 & 053.724$+$54.975 &  o  &$-$1.12 $-$1.12 $-$1.12&$+2.780-1.117x              $ \\
GRJ1531+35  $   $ & 153125.36$+$353340.5 & 056.672$+$54.683 & io  &$-$1.02 $-$0.93 $-$0.84&$+2.391-0.437x-0.079x^2     $ \\
GRJ1531+40  $   $ & 153140.87$+$404819.7 & 065.641$+$54.139 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.688-1.006x              $ \\
GRJ1534+34  $   $ & 153436.99$+$341300.2 & 054.353$+$54.041 &     &$-$0.46 $-$0.73 $-$1.02&$+3.803-2.295x+0.249x^2     $ \\
GRJ1534+34  $C_2$ & 153523.11$+$342259.3 & 054.638$+$53.884 & i   &$-$0.67 $-$0.84 $-$1.02&$+3.399-1.814x+0.155x^2     $ \\
GRJ1534+34  $C_3$ & 153548.86$+$342633.7 & 054.740$+$53.796 &  o  &$-$0.82 $-$0.97 $-$1.14&$+3.576-1.874x+0.143x^2     $ \\
GRJ1536+32  $   $ & 153621.55$+$325627.3 & 052.208$+$53.643 &  o  &$-$0.84 $-$0.84 $-$0.84&$+1.958-0.844x              $ \\
GRJ1536+32  $C_2$ & 153643.80$+$325437.0 & 052.163$+$53.564 &     &$-$1.10 $-$1.10 $-$1.10&$+2.144-1.103x              $ \\
GRJ1538+37  $   $ & 153940.47$+$373023.6 & 059.845$+$52.944 &  o  &$-$1.01 $-$1.01 $-$1.01&$+2.325-1.008x              $ \\
GRJ1538+37  $C_2$ & 153824.03$+$375106.1 & 060.443$+$53.175 & i   &$-$1.14 $-$1.14 $-$1.14&$+2.251-1.136x              $ \\
GRJ1538+37  $C_3$ & 153817.49$+$372326.5 & 059.677$+$53.224 &  o  &$-$0.80 $-$0.80 $-$0.80&$+1.501-0.798x              $ \\
GRJ1538+37  $C_4$ & 153555.20$+$374624.5 & 060.368$+$53.669 & i   &$-$1.05 $-$1.05 $-$1.05&$+2.023-1.053x              $ \\
GRJ1538+40  $   $ & 153750.25$+$402248.3 & 064.654$+$53.042 &     &$-$0.66 $-$0.66 $-$0.66&$+1.305-0.664x              $ \\
GRJ1538+40  $C_2$ & 153704.60$+$402300.7 & 064.690$+$53.185 &     &$-$0.25 $-$0.43 $-$0.76&$-1.596+0.001x+9.912 e^{-x} $ \\
GRJ1538+40  $C_3$ & 153742.11$+$403757.3 & 065.076$+$53.035 &  o  &$-$1.07 $-$1.07 $-$1.07&$+2.370-1.065x              $ \\
GRJ1541+34  $   $ & 154127.30$+$341040.2 & 054.333$+$52.627 & io  &$-$0.87 $-$0.87 $-$0.87&$+2.608-0.870x              $ \\
GRJ1544+37  $   $ & 154444.98$+$371309.3 & 059.302$+$51.949 &  o  &$-$0.86 $-$0.86 $-$0.86&$+2.491-0.864x              $ \\
GRJ1547+35  $   $ & 154641.43$+$353343.3 & 056.617$+$51.578 & io  &$-$0.29 $-$0.66 $-$1.06&$+4.569-2.818x+0.343x^2     $ \\
GRJ1547+35  $C_2$ & 154714.03$+$353230.4 & 056.587$+$51.467 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.622-1.007x              $ \\
GRJ1547+35  $C_3$ & 154709.01$+$353849.3 & 056.755$+$51.485 & io  &$-$0.24 $-$0.42 $-$0.76&$-1.191+0.003x+9.866 e^{-x} $ \\
GRJ1549+30  $   $ & 154912.59$+$304715.0 & 049.069$+$50.748 & io  &$-$1.15 $-$1.03 $-$0.89&$+2.165-0.302x-0.115x^2     $ \\
GRJ1549+38  $   $ & 154944.10$+$382829.2 & 061.252$+$50.916 &  o  &$-$0.98 $-$0.98 $-$0.98&$+2.819-0.975x              $ \\
GRJ1551+33  $   $ & 155125.85$+$335557.4 & 054.076$+$50.552 &  o  &$-$1.21 $-$1.21 $-$1.21&$+3.287-1.211x              $ \\
GRJ1554+41  $   $ & 155523.15$+$410715.0 & 065.274$+$49.660 & i   &$-$1.24 $-$1.24 $-$1.24&$+2.674-1.244x              $ \\
GRJ1554+41  $C_2$ & 155603.49$+$410009.1 & 065.076$+$49.543 & i   &$-$1.15 $-$1.15 $-$1.15&$+2.521-1.152x              $ \\
GRJ1555+33  $   $ & 155612.86$+$331625.0 & 053.156$+$49.514 &  o  &$-$0.64 $-$0.82 $-$1.02&$+3.128-1.896x+0.171x^2     $ \\
GRJ1555+33  $C_2$ & 155630.36$+$332504.4 & 053.385$+$49.465 &  o  &$-$0.70 $-$0.82 $-$0.94&$+2.797-1.497x+0.108x^2     $ \\
GRJ1555+33  $C_3$ & 155539.25$+$325823.0 & 052.680$+$49.606 & io  &$-$0.94 $-$0.94 $-$0.94&$+2.199-0.938x              $ \\
GRJ1557+35  $   $ & 155742.14$+$353024.6 & 056.612$+$49.337 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.653-1.014x              $ \\
GRJ1557+35  $C_2$ & 155559.45$+$353950.8 & 056.836$+$49.690 & io  &$-$0.94 $-$0.94 $-$0.94&$+2.026-0.940x              $ \\
GRJ1557+35  $C_3$ & 155726.03$+$360133.6 & 057.406$+$49.408 & io  &$-$0.54 $-$0.69 $-$0.85&$+2.681-1.560x+0.138x^2     $ \\
GRJ1557+35  $C_4$ & 155810.32$+$351728.0 & 056.287$+$49.233 & io  &$-$0.91 $-$0.91 $-$0.91&$+2.410-0.906x              $ \\
GRJ1601+34  $   $ & 160130.97$+$342313.4 & 054.972$+$48.498 &  o  &$-$0.92 $-$0.92 $-$0.92&$+2.811-0.922x              $ \\
GRJ1604+37  $   $ & 160508.95$+$371845.4 & 059.406$+$47.890 & io  &$-$0.83 $-$0.83 $-$0.83&$+2.146-0.833x              $ \\
GRJ1604+37  $C_2$ & 160533.78$+$372250.8 & 059.510$+$47.809 & io  &$ $0.06 $-$0.40 $-$0.90&$+4.604-3.093x+0.428x^2     $ \\
GRJ1608+28  $   $ & 160811.31$+$284901.1 & 047.066$+$46.380 &  o  &$-$1.15 $-$1.07 $-$0.98&$+2.326-0.571x-0.079x^2     $ \\
GRJ1609+32  $   $ & 161003.39$+$325843.8 & 053.132$+$46.601 & io  &$-$0.83 $-$0.83 $-$0.83&$+2.880-0.830x              $ \\
GRJ1611+38  $   $ & 161043.90$+$385700.2 & 061.841$+$46.811 &  o  &$-$0.87 $-$0.87 $-$0.87&$+2.596-0.867x              $ \\
GRJ1613+37  $   $ & 161351.22$+$374258.0 & 060.066$+$46.176 &  o  &$-$1.02 $-$1.02 $-$1.02&$+2.596-1.018x              $ \\
GRJ1616+34  $   $ & 161732.35$+$350226.2 & 056.308$+$45.267 &     &$-$0.86 $-$0.86 $-$0.86&$+2.921-0.859x              $ \\
GRJ1617+32  $   $ & 161743.28$+$322302.3 & 052.575$+$44.927 & io  &$-$0.75 $-$0.75 $-$0.75&$+2.722-0.755x              $ \\
GRJ1620+29  $   $ & 162044.34$+$293905.7 & 048.949$+$43.845 & io  &$-$1.07 $-$1.07 $-$1.07&$+2.858-1.067x              $ \\
GRJ1620+29  $C_2$ & 162129.00$+$293941.9 & 049.004$+$43.688 & i   &$-$0.85 $-$0.90 $-$0.95&$+2.622-1.192x+0.047x^2     $ \\
GRJ1624+34  $   $ & 162425.48$+$340649.2 & 055.226$+$43.760 & io  &$-$1.14 $-$1.03 $-$0.92&$+1.251-0.424x-0.097x^2     $ \\
GRJ1624+34  $C_2$ & 162550.03$+$341220.0 & 055.401$+$43.482 & io  &$-$1.23 $-$1.23 $-$1.23&$+2.852-1.233x              $ \\
GRJ1629+39  $   $ & 162838.34$+$393259.9 & 062.800$+$43.359 & io  &$-$1.64 $-$1.43 $-$1.20&$+3.084-0.181x-0.198x^2     $ \\
GRJ1630+36  $   $ & 163046.30$+$361309.9 & 058.295$+$42.703 & io  &$-$1.00 $-$1.00 $-$1.00&$+2.829-0.999x              $ \\
GRJ1631+40  $   $ & 163212.52$+$404625.7 & 064.507$+$42.721 & i   &$-$0.37 $-$0.64 $-$1.15&$-2.288+0.001x+14.902 e^{-x}$ \\
GRJ1631+40  $C_2$ & 163138.53$+$401544.3 & 063.805$+$42.812 &  o  &$-$0.13 $-$0.72 $-$1.35&$+6.285-4.146x+0.545x^2     $ \\
GRJ1631+40  $C_3$ & 162911.99$+$402536.3 & 064.009$+$43.282 &     &$-$0.88 $-$1.02 $-$1.17&$+3.197-1.844x+0.131x^2     $ \\
GRJ1642+29  $   $ & 164241.08$+$295544.6 & 050.593$+$39.237 & io  &$-$0.91 $-$0.91 $-$0.91&$+2.654-0.910x              $ \\
GRJ1643+37  $   $ & 164305.93$+$372934.3 & 060.331$+$40.384 &  o  &$-$0.98 $-$0.98 $-$0.98&$+3.160-0.983x              $ \\
GRJ1646+40  $   $ & 164715.12$+$405222.7 & 064.829$+$39.884 & i   &$-$0.31 $-$0.57 $-$0.85&$+3.064-2.091x+0.242x^2     $ \\
GRJ1646+40  $C_2$ & 164642.85$+$404912.6 & 064.751$+$39.982 &     &$-$1.20 $-$1.20 $-$1.20&$+2.523-1.200x              $ \\
GRJ1646+40  $C_3$ & 164629.83$+$405202.6 & 064.809$+$40.026 &     &$-$0.58 $-$0.86 $-$1.16&$+3.732-2.477x+0.257x^2     $ \\
GRJ1646+40  $C_4$ & 164829.30$+$410405.7 & 065.104$+$39.665 &  o  &$ $0.17 $-$0.24 $-$0.68&$+3.853-2.632x+0.380x^2     $ \\
GRJ1646+40  $C_5$ & 164903.62$+$410440.2 & 065.126$+$39.558 &     &$-$0.95 $-$0.95 $-$0.95&$+2.076-0.953x              $ \\
GRJ1646+40  $C_6$ & 164514.59$+$405025.0 & 064.753$+$40.261 & i   &$-$0.75 $-$0.75 $-$0.75&$+1.469-0.754x              $ \\
GRJ1646+40  $C_7$ & 164604.65$+$410312.8 & 065.045$+$40.117 &  o  &$-$0.97 $-$0.97 $-$0.97&$+2.075-0.971x              $ \\
GRJ1647+37  $   $ & 164806.01$+$380105.8 & 061.155$+$39.460 & i   &$-$0.54 $-$0.85 $-$1.18&$+4.695-2.666x+0.289x^2     $ \\
GRJ1647+37  $C_2$ & 164725.72$+$375218.3 & 060.947$+$39.575 &  o  &$-$0.91 $-$0.91 $-$0.91&$+2.611-0.912x              $ \\
GRJ1647+37  $C_3$ & 164800.02$+$374429.6 & 060.796$+$39.447 &  o  &$-$1.06 $-$1.06 $-$1.06&$+3.100-1.057x              $ \\
GRJ1650+29  $   $ & 165100.24$+$295200.5 & 051.026$+$37.465 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.426-0.953x              $ \\
GRJ1650+29  $C_2$ & 165107.50$+$294029.4 & 050.798$+$37.395 &     &$-$0.70 $-$0.84 $-$1.00&$+2.373-1.662x+0.130x^2     $ \\
GRJ1650+29  $C_3$ & 165101.25$+$295633.3 & 051.120$+$37.479 & io  &$-$0.56 $-$0.84 $-$1.14&$+4.098-2.466x+0.259x^2     $ \\
GRJ1650+29  $C_4$ & 164932.20$+$293245.8 & 050.539$+$37.702 & io  &$-$0.74 $-$0.78 $-$0.83&$+1.591-1.015x+0.037x^2     $ \\
GRJ1650+29  $C_5$ & 165043.73$+$292639.8 & 050.490$+$37.426 & io  &$-$1.00 $-$0.89 $-$0.78&$+1.227-0.276x-0.098x^2     $ \\
GRJ1650+34  $   $ & 165110.48$+$343248.8 & 056.850$+$38.358 &  o  &$-$0.58 $-$0.76 $-$0.96&$+3.178-1.822x+0.169x^2     $ \\
GRJ1650+34  $C_2$ & 164855.71$+$343858.1 & 056.882$+$38.831 &     &$-$0.77 $-$0.82 $-$0.88&$+2.137-1.114x+0.046x^2     $ \\
GRJ1650+34  $C_3$ & 165026.87$+$345534.3 & 057.296$+$38.568 & i   &$-$0.86 $-$0.86 $-$0.86&$+2.112-0.864x              $ \\
GRJ1650+34  $C_4$ & 165209.01$+$342316.9 & 056.694$+$38.133 &     &$-$0.73 $-$0.73 $-$0.73&$+1.496-0.729x              $ \\
GRJ1650+34  $C_5$ & 164936.71$+$350827.7 & 057.533$+$38.771 & io  &$-$1.01 $-$1.01 $-$1.01&$+2.717-1.013x              $ \\
GRJ1659+29  $   $ & 165936.88$+$295511.6 & 051.635$+$35.663 & i   &$-$1.34 $-$1.34 $-$1.34&$+3.030-1.344x              $ \\
GRJ1659+29  $C_2$ & 170016.84$+$295044.7 & 051.589$+$35.505 & i   &$-$0.79 $-$0.79 $-$0.79&$+1.841-0.794x              $ \\
GRJ1659+29  $C_3$ & 170043.79$+$300800.3 & 051.961$+$35.480 & io  &$-$0.48 $-$0.53 $-$0.58&$+1.851-0.814x+0.045x^2     $ \\
GRJ1659+29  $C_4$ & 165935.70$+$301822.5 & 052.096$+$35.760 & i   &$-$0.68 $-$0.75 $-$0.82&$+2.278-1.148x+0.064x^2     $ \\
GRJ1659+32  $   $ & 165901.72$+$322819.6 & 054.674$+$36.359 & io  &$-$1.24 $-$1.24 $-$1.24&$+3.305-1.243x              $ \\
GRJ1659+32  $C_2$ & 165903.16$+$322604.6 & 054.630$+$36.346 &  o  &$-$0.98 $-$0.98 $-$0.98&$+2.342-0.980x              $ \\
GRJ1659+32  $C_3$ & 170025.72$+$323303.4 & 054.847$+$36.087 & io  &$-$0.82 $-$0.82 $-$0.82&$+2.286-0.817x              $ \\
GRJ1659+32  $C_4$ & 170011.78$+$323533.2 & 054.884$+$36.144 & io  &$-$0.98 $-$0.98 $-$0.98&$+2.572-0.976x              $ \\
GRJ1704+29  $   $ & 170407.21$+$294659.4 & 051.765$+$34.683 &  o  &$-$0.71 $-$0.71 $-$0.71&$+2.388-0.713x              $ \\
GRJ1705+38  $   $ & 170501.46$+$384038.3 & 062.522$+$36.254 &  o  &$-$0.98 $-$0.98 $-$0.98&$+3.169-0.984x              $ \\
GRJ1709+34  $   $ & 170939.03$+$342550.2 & 057.590$+$34.596 & io  &$-$0.99 $-$0.99 $-$0.99&$+2.892-0.987x              $ \\
GRJ1709+39  $   $ & 171057.62$+$394135.2 & 063.966$+$35.263 &     &$-$1.13 $-$1.13 $-$1.13&$+3.156-1.129x              $ \\
GRJ1713+29  $   $ & 171332.26$+$294837.9 & 052.424$+$32.714 &  o  &$-$1.14 $-$1.14 $-$1.14&$+2.929-1.137x              $ \\
GRJ1713+29  $C_2$ & 171410.02$+$300123.2 & 052.710$+$32.638 & io  &$-$1.10 $-$1.10 $-$1.10&$+2.784-1.104x              $ \\
GRJ1715+41  $   $ & 171545.10$+$411951.5 & 066.101$+$34.593 & i   &$-$0.34 $-$0.58 $-$0.85&$+3.042-2.018x+0.228x^2     $ \\
GRJ1715+41  $C_2$ & 171649.38$+$412138.6 & 066.171$+$34.398 &     &$-$0.50 $-$0.75 $-$1.02&$+3.627-2.222x+0.234x^2     $ \\
GRJ1715+41  $C_3$ & 171712.20$+$412319.5 & 066.216$+$34.331 &     &$-$0.95 $-$0.95 $-$0.95&$+2.446-0.949x              $ \\
GRJ1721+35  $   $ & 172109.54$+$354216.4 & 059.676$+$32.560 & i   &$-$0.17 $-$0.29 $-$0.52&$-0.369-0.007x+6.635 e^{-x} $ \\
GRJ1721+35  $C_2$ & 172157.06$+$353934.4 & 059.665$+$32.393 & i   &$-$0.68 $-$0.77 $-$0.87&$+2.261-1.288x+0.082x^2     $ \\
GRJ1723+34  $   $ & 172323.75$+$341611.3 & 058.145$+$31.793 & i   &$-$0.68 $-$0.68 $-$0.68&$+2.298-0.679x              $ \\
GRJ1725+40  $   $ & 172516.26$+$403641.7 & 065.579$+$32.707 & io  &$-$1.16 $-$1.06 $-$0.95&$+2.346-0.464x-0.095x^2     $ \\
GRJ1725+40  $C_2$ & 172405.32$+$400436.8 & 064.907$+$32.837 & io  &$-$0.13 $-$0.23 $-$0.42&$-0.431+0.001x+5.402 e^{-x} $ \\
GRJ1727+31  $   $ & 172817.92$+$314611.8 & 055.620$+$30.174 & io  &$-$0.79 $-$0.75 $-$0.71&$+2.404-0.526x-0.036x^2     $ \\
GRJ1730+38  $   $ & 173043.95$+$381639.6 & 063.112$+$31.231 & i   &$-$0.78 $-$0.78 $-$0.78&$+2.312-0.779x              $ \\
GRJ1730+41  $   $ & 173046.40$+$405502.0 & 066.151$+$31.735 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.663-1.065x              $ \\
GRJ1730+41  $C_2$ & 173124.15$+$410143.2 & 066.305$+$31.638 & i   &$-$0.96 $-$0.96 $-$0.96&$+2.322-0.965x              $ \\
GRJ1731+32  $   $ & 173112.56$+$323346.5 & 056.691$+$29.790 & i   &$-$0.82 $-$0.82 $-$0.82&$+2.405-0.824x              $ \\
GRJ1731+32  $C_2$ & 173053.09$+$321728.6 & 056.368$+$29.784 & i   &$-$0.81 $-$0.81 $-$0.81&$+1.740-0.810x              $ \\
GRJ1735+36  $   $ & 173353.01$+$364707.5 & 061.576$+$30.297 & io  &$-$1.08 $-$1.08 $-$1.08&$+2.448-1.084x              $ \\
GRJ1735+36  $C_2$ & 173416.04$+$365013.3 & 061.654$+$30.233 & i   &$-$0.87 $-$1.03 $-$1.19&$+3.031-1.926x+0.143x^2     $ \\
GRJ1735+36  $C_3$ & 173646.09$+$363420.8 & 061.492$+$29.684 &  o  &$-$0.91 $-$0.91 $-$0.91&$+1.842-0.910x              $ \\
GRJ1737+34  $   $ & 173711.45$+$340633.5 & 058.779$+$28.989 & io  &$-$1.05 $-$1.05 $-$1.05&$+2.819-1.051x              $ \\
GRJ1739+31  $   $ & 173854.38$+$312630.1 & 055.973$+$27.912 & i   &$-$0.93 $-$0.93 $-$0.93&$+2.522-0.932x              $ \\
GRJ1739+31  $C_2$ & 174100.86$+$310509.6 & 055.736$+$27.378 &  o  &$-$0.86 $-$0.86 $-$0.86&$+2.541-0.859x              $ \\
GRJ1740+33  $   $ & 174109.08$+$330537.9 & 057.918$+$27.922 & io  &$-$1.06 $-$1.06 $-$1.06&$+2.895-1.064x              $ \\
GRJ1741+29  $   $ & 174158.68$+$292817.8 & 054.077$+$26.695 & io  &$-$0.77 $-$0.84 $-$0.92&$+2.867-1.245x+0.064x^2     $ \\
GRJ1741+29  $C_2$ & 174236.16$+$293058.2 & 054.172$+$26.579 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.844-1.066x              $ \\
GRJ1744+39  $   $ & 174537.73$+$395131.0 & 065.616$+$28.750 & io  &$-$0.56 $-$0.69 $-$0.82&$+3.068-1.410x+0.115x^2     $ \\
GRJ1744+39  $C_2$ & 174638.81$+$393727.4 & 065.407$+$28.506 & i   &$-$1.05 $-$1.05 $-$1.05&$+2.696-1.053x              $ \\
GRJ1744+39  $C_3$ & 174655.88$+$391919.0 & 065.087$+$28.383 & io  &$-$0.88 $-$0.88 $-$0.88&$+2.143-0.883x              $ \\
GRJ1745+34  $   $ & 174501.01$+$341921.9 & 059.502$+$27.486 & io  &$-$0.90 $-$0.90 $-$0.90&$+1.978-0.897x              $ \\
GRJ1745+34  $C_2$ & 174626.22$+$345447.4 & 060.232$+$27.366 & i   &$-$0.90 $-$0.90 $-$0.90&$+1.920-0.899x              $ \\
GRJ1745+34  $C_3$ & 174630.22$+$350334.7 & 060.395$+$27.392 & io  &$-$0.98 $-$0.98 $-$0.98&$+2.299-0.983x              $ \\
GRJ1749+35  $   $ & 174926.82$+$355325.2 & 061.476$+$27.038 & i   &$-$0.80 $-$0.90 $-$1.01&$+3.035-1.503x+0.096x^2     $ \\
GRJ1751+29  $   $ & 175146.30$+$295017.7 & 055.204$+$24.790 & io  &$-$0.92 $-$0.92 $-$0.92&$+2.799-0.918x              $ \\
GRJ1755+37  $   $ & 175544.69$+$374240.6 & 063.817$+$26.311 & io  &$-$1.52 $-$1.31 $-$1.08&$+1.913-0.077x-0.196x^2     $ \\
GRJ1756+39  $   $ & 175601.69$+$394842.7 & 066.101$+$26.800 & io  &$-$1.21 $-$1.21 $-$1.21&$+3.104-1.209x              $ \\
GRJ1800+30  $   $ & 180108.15$+$295111.5 & 055.945$+$22.875 & io  &$-$0.91 $-$0.91 $-$0.91&$+2.527-0.908x              $ \\
GRJ1800+30  $C_2$ & 180026.55$+$302020.1 & 056.389$+$23.178 & i   &$-$0.74 $-$0.69 $-$0.64&$+0.984-0.396x-0.047x^2     $ \\
GRJ1802+39  $   $ & 180231.61$+$394857.0 & 066.464$+$25.595 & io  &$-$1.37 $-$1.37 $-$1.37&$+3.438-1.365x              $ \\
GRJ1805+38  $   $ & 180502.18$+$383447.8 & 065.296$+$24.791 &  o  &$-$1.21 $-$1.21 $-$1.21&$+2.912-1.205x              $ \\
GRJ1805+38  $C_2$ & 180700.12$+$390158.9 & 065.893$+$24.550 & io  &$-$0.68 $-$0.93 $-$1.20&$+4.368-2.400x+0.234x^2     $ \\
GRJ1805+38  $C_3$ & 180742.47$+$390326.4 & 065.961$+$24.425 &     &$-$0.87 $-$0.87 $-$0.87&$+2.029-0.867x              $ \\
GRJ1805+41  $   $ & 180554.58$+$410541.1 & 068.018$+$25.312 &     &$-$0.92 $-$0.92 $-$0.92&$+2.188-0.923x              $ \\
GRJ1805+41  $C_2$ & 180511.22$+$411007.9 & 068.058$+$25.463 &     &$-$1.15 $-$1.15 $-$1.15&$+2.579-1.152x              $ \\
GRJ1805+41  $C_3$ & 180711.36$+$411728.5 & 068.298$+$25.132 & i   &$-$1.05 $-$1.05 $-$1.05&$+2.768-1.055x              $ \\
GRJ1808+32  $   $ & 180841.07$+$323438.7 & 059.307$+$22.254 & io  &$-$1.14 $-$1.14 $-$1.14&$+3.162-1.142x              $ \\
GRJ1808+34  $   $ & 180744.63$+$344726.7 & 061.512$+$23.149 & io  &$-$0.94 $-$0.94 $-$0.94&$+2.438-0.942x              $ \\
GRJ1810+30  $   $ & 181014.28$+$304825.0 & 057.630$+$21.349 & io  &$-$0.89 $-$0.89 $-$0.89&$+2.646-0.894x              $ \\
GRJ1810+40  $   $ & 181055.66$+$404523.1 & 067.941$+$24.308 &  o  &$-$1.72 $-$1.49 $-$1.24&$+2.212-0.139x-0.215x^2     $ \\
GRJ1810+40  $C_2$ & 181015.36$+$410918.5 & 068.324$+$24.540 & i   &$-$0.70 $-$0.85 $-$1.00&$+3.423-1.682x+0.133x^2     $ \\
GRJ1816+40  $   $ & 181600.03$+$395601.6 & 067.382$+$23.147 & io  &$-$0.51 $-$0.69 $-$0.87&$+3.312-1.699x+0.161x^2     $ \\
GRJ1817+37  $   $ & 181823.59$+$370949.0 & 064.684$+$21.852 & io  &$-$0.93 $-$0.93 $-$0.93&$+2.429-0.934x              $ \\
GRJ1817+37  $C_2$ & 181609.99$+$371424.2 & 064.611$+$22.297 & i   &$-$0.95 $-$0.95 $-$0.95&$+2.374-0.955x              $ \\
GRJ1817+37  $C_3$ & 181744.83$+$364920.6 & 064.291$+$21.866 & i   &$-$0.87 $-$0.87 $-$0.87&$+2.135-0.870x              $ \\
GRJ1819+31  $   $ & 182039.19$+$310722.9 & 058.779$+$19.368 & io  &$-$0.65 $-$0.83 $-$1.03&$+3.446-1.897x+0.169x^2     $ \\
GRJ1819+31  $C_2$ & 181926.86$+$313016.8 & 059.060$+$19.744 & i   &$-$0.77 $-$0.83 $-$0.91&$+2.220-1.225x+0.062x^2     $ \\
GRJ1820+35  $   $ & 182102.13$+$360215.8 & 063.724$+$20.985 & io  &$-$1.07 $-$1.07 $-$1.07&$+3.209-1.068x              $ \\
GRJ1820+35  $C_2$ & 182042.18$+$354038.8 & 063.337$+$20.929 & io  &$-$0.38 $-$0.60 $-$0.84&$+3.879-1.896x+0.206x^2     $ \\
GRJ1822+37  $   $ & 182216.76$+$372550.5 & 065.223$+$21.206 & i   &$-$0.98 $-$0.98 $-$0.98&$+2.611-0.982x              $ \\
GRJ1823+29  $   $ & 182248.04$+$293131.7 & 057.384$+$18.355 & io  &$-$0.97 $-$0.97 $-$0.97&$+2.842-0.966x              $ \\
GRJ1835+32  $   $ & 183506.98$+$324214.2 & 061.510$+$17.090 & i   &$-$0.55 $-$0.62 $-$0.69&$+3.221-1.015x+0.063x^2     $ \\
GRJ1835+35  $   $ & 183447.95$+$350945.0 & 063.882$+$18.058 & i   &$-$0.34 $-$0.73 $-$1.14&$+4.662-2.967x+0.356x^2     $ \\
GRJ1835+35  $C_2$ & 183345.38$+$350944.7 & 063.801$+$18.256 & i   &$-$0.93 $-$0.93 $-$0.93&$+2.243-0.932x              $ \\
GRJ1835+35  $C_3$ & 183521.67$+$351118.9 & 063.952$+$17.960 & i   &$-$0.87 $-$0.87 $-$0.87&$+1.755-0.870x              $ \\
GRJ1835+38  $   $ & 183516.57$+$384537.4 & 067.470$+$19.241 & i   &$-$1.07 $-$1.07 $-$1.07&$+2.666-1.068x              $ \\
GRJ1835+38  $C_2$ & 183522.96$+$383149.6 & 067.249$+$19.142 & i   &$-$1.08 $-$1.08 $-$1.08&$+2.574-1.082x              $ \\
GRJ1841+37  $   $ & 184113.61$+$371317.7 & 066.392$+$17.599 & i   &$-$0.80 $-$0.80 $-$0.80&$+2.313-0.799x              $ \\
GRJ1841+37  $C_2$ & 184115.09$+$371151.4 & 066.371$+$17.585 & io  &$-$0.20 $-$0.34 $-$0.62&$-0.796-0.000x+8.002 e^{-x} $ \\
GRJ1841+37  $C_3$ & 184112.52$+$371419.2 & 066.408$+$17.608 & i   &$-$0.86 $-$0.86 $-$0.86&$+2.255-0.864x              $ \\
GRJ1841+40  $   $ & 184045.04$+$404235.3 & 069.790$+$18.928 & io  &$-$0.99 $-$0.99 $-$0.99&$+2.843-0.986x              $ \\
GRJ1847+29  $   $ & 184750.27$+$300636.5 & 060.137$+$13.578 & i   &$-$0.96 $-$0.96 $-$0.96&$+2.652-0.961x              $ \\
GRJ1847+29  $C_2$ & 184626.05$+$295030.3 & 059.757$+$13.746 & i   &$-$1.02 $-$1.02 $-$1.02&$+2.815-1.018x              $ \\
GRJ1847+34  $   $ & 184749.15$+$345033.0 & 064.619$+$15.467 & i   &$-$0.27 $-$0.46 $-$0.82&$-1.193+0.003x+10.701 e^{-x}$ \\
GRJ1859+34  $   $ & 185951.69$+$342507.5 & 065.245$+$13.028 & i   &$-$1.10 $-$1.10 $-$1.10&$+2.927-1.104x              $ \\
GRJ1902+30  $   $ & 190156.51$+$300535.5 & 061.429$+$10.801 & i   &$-$1.11 $-$1.11 $-$1.11&$+3.187-1.113x              $ \\
GRJ1903+31  $C_2$ & 190402.42$+$315544.5 & 063.314$+$11.185 & i   &$-$1.00 $-$1.00 $-$1.00&$+2.950-0.998x              $ \\
GRJ1903+31  $C_3$ & 190255.95$+$315942.1 & 063.272$+$11.425 & io  &$-$0.38 $-$0.44 $-$0.51&$+2.488-0.820x+0.060x^2     $ \\
GRJ1915+30  $   $ & 191556.74$+$301952.8 & 063.003$+$08.193 & io  &$-$0.69 $-$0.69 $-$0.69&$+2.585-0.689x              $ \\
GRJ2047+30  $   $ & 204738.80$+$304633.3 & 074.041$-$08.164 & i   &$-$0.98 $-$0.98 $-$0.98&$+2.762-0.975x              $ \\
GRJ2047+30  $C_2$ & 204640.20$+$310644.3 & 074.174$-$07.790 & i   &$-$0.82 $-$0.82 $-$0.82&$+2.110-0.822x              $ \\
GRJ2047+30  $C_3$ & 204558.40$+$310605.9 & 074.072$-$07.681 & i   &$-$1.24 $-$1.24 $-$1.24&$+3.339-1.236x              $ \\
GRJ2114+40  $   $ & 211409.97$+$403641.5 & 085.054$-$05.703 & i   &$-$0.49 $-$0.58 $-$0.67&$+2.349-1.085x+0.081x^2     $ \\
GRJ2156+37  $   $ & 215552.17$+$380029.1 & 089.322$-$13.054 & io  &$-$1.21 $-$1.09 $-$0.96&$+3.142-0.388x-0.111x^2     $ \\
GRJ2231+39  $   $ & 223118.82$+$392048.9 & 095.960$-$15.937 & i   &$-$0.97 $-$0.82 $-$0.67&$+1.788+0.031x-0.136x^2     $ \\
GRJ2238+41  $   $ & 223801.71$+$410739.5 & 098.046$-$15.058 & i   &$-$1.04 $-$1.04 $-$1.04&$+2.911-1.044x              $ \\
GRJ2238+41  $C_2$ & 223753.28$+$410121.6 & 097.968$-$15.136 & i   &$-$0.85 $-$0.89 $-$0.93&$+2.260-1.120x+0.037x^2     $ \\
GRJ2238+41  $C_3$ & 223549.89$+$410955.4 & 097.695$-$14.818 & i   &$-$1.29 $-$1.29 $-$1.29&$+3.500-1.293x              $ \\
GRJ2238+41  $C_4$ & 223902.84$+$404832.8 & 098.055$-$15.430 & i   &$-$0.67 $-$0.80 $-$0.94&$+2.998-1.545x+0.119x^2     $ \\
GRJ2245+39  $   $ & 224549.29$+$394122.0 & 098.667$-$17.036 & io  &$-$1.11 $-$1.00 $-$0.88&$+3.148-0.377x-0.099x^2     $ \\
GRJ2252+39  $C_1$ & 225435.49$+$392422.2 & 100.103$-$18.067 & i   &$-$0.54 $-$0.59 $-$0.64&$+1.830-0.885x+0.047x^2     $ \\
GRJ2252+39  $C_2$ & 225344.58$+$393059.5 & 100.001$-$17.895 & i   &$-$1.18 $-$1.18 $-$1.18&$+2.550-1.184x              $ \\
GRJ2306+39  $   $ & 230603.68$+$392822.5 & 102.244$-$18.953 & i   &$-$0.50 $-$0.69 $-$0.90&$+3.648-1.806x+0.177x^2     $ \\
GRJ2307+40  $   $ & 230753.64$+$404148.6 & 103.102$-$17.974 & i   &$-$1.27 $-$1.27 $-$1.27&$+3.288-1.272x              $ \\
GRJ2307+40  $C_2$ & 230705.31$+$401009.0 & 102.732$-$18.397 & i   &$-$0.79 $-$0.79 $-$0.79&$+1.316-0.786x              $ \\
GRJ2307+40  $C_3$ & 230542.07$+$401729.2 & 102.529$-$18.178 & i   &$-$0.87 $-$0.87 $-$0.87&$+1.505-0.869x              $ \\
GRJ2313+38  $   $ & 231347.21$+$384218.9 & 103.384$-$20.250 & i   &$-$1.48 $-$1.48 $-$1.48&$+3.207-1.475x              $ \\
GRJ2313+38  $C_2$ & 231400.16$+$390150.8 & 103.558$-$19.965 &  o  &$-$0.68 $-$0.68 $-$0.68&$+1.406-0.684x              $ \\
GRJ2318+36  $   $ & 231853.99$+$360520.8 & 103.339$-$23.056 & io  &$-$1.37 $-$1.19 $-$0.99&$+1.441-0.111x-0.171x^2     $ \\
GRJ2318+36  $C_2$ & 231849.80$+$361104.1 & 103.363$-$22.962 &     &$-$1.15 $-$1.15 $-$1.15&$+2.934-1.154x              $ \\
GRJ2318+36  $C_3$ & 231859.96$+$355623.1 & 103.300$-$23.203 & io  &$-$1.02 $-$1.02 $-$1.02&$+2.630-1.020x              $ \\
GRJ2327+40  $   $ & 232655.78$+$404810.5 & 106.685$-$19.189 & io  &$-$0.72 $-$0.72 $-$0.72&$+2.641-0.721x              $ \\
GRJ2328+29  $   $ & 232810.79$+$293710.4 & 102.759$-$29.792 & io  &$-$0.93 $-$0.93 $-$0.93&$+3.058-0.930x              $ \\
GRJ2341+40  $   $ & 233943.62$+$400844.8 & 108.935$-$20.559 & i   &$-$0.70 $-$0.77 $-$0.84&$+2.050-1.143x+0.060x^2     $ \\
GRJ2341+40  $C_2$ & 234245.29$+$401753.7 & 109.573$-$20.573 & i   &$-$0.72 $-$0.77 $-$0.83&$+1.701-1.066x+0.047x^2     $ \\
GRJ2341+40  $C_3$ & 234010.05$+$403111.7 & 109.133$-$20.224 & io  &$-$0.80 $-$0.80 $-$0.80&$+1.393-0.797x              $ \\
GRJ2353+33  $   $ & 235220.92$+$330403.2 & 109.565$-$28.054 &  o  &$-$0.95 $-$0.95 $-$0.95&$+2.883-0.955x              $ \\
GRJ2353+33  $C_2$ & 235411.35$+$325511.8 & 109.949$-$28.291 &  o  &$-$0.99 $-$0.99 $-$0.99&$+3.166-0.993x              $ \\
\hline
\end{supertabular}
